Pairing and Excitation Spectrum in doped t-J Ladders

Exact diagonalization studies for a doped t-J ladder (or double chain) show hole pairing in the ground state. The excitation spectrum separates into a limited number of quasiparticles which carry charge $+|e|$ and spin ${1 \over 2}$ and a triplet mode. At half-filling the former vanish but the latter evolves continuously into the triplet band of the spin liquid. At low doping the quasiparticles form a dilute Fermi gas with a strong attraction but simultaneously the Fermi wavevector, as would be measured in photoemission, is large.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
###################### < Fig. 1 > ##########################
%!PostScript
%%BoundingBox: 0 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%%  Fig. 1
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
84 scalefont
 setfont
[] 0 setdash
3 setlinewidth
622 1260 m
622 1981 l
1512 1981 l
1512 1260 l
622 1260 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
622 1260 m
622 1260 l
770 1260 m
770 1260 l
919 1260 m
919 1260 l
1067 1260 m
1067 1260 l
1215 1260 m
1215 1260 l
1363 1260 m
1363 1260 l
1512 1260 m
1512 1260 l
stroke
622 1260 m
622 1276 l
919 1260 m
919 1276 l
1215 1260 m
1215 1276 l
1512 1260 m
1512 1276 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
622 1210 m
gsave
622 1210 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
919 1210 m
gsave
919 1210 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1215 1210 m
gsave
1215 1210 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
1512 1210 m
gsave
1512 1210 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
1067 1110 m
gsave
1067 1110 translate
0 rotate
0 0  m
(J' ) CS
(J' ) show
grestore
newpath
3 setlinewidth
622 1260 m
622 1260 l
622 1380 m
622 1380 l
622 1500 m
622 1500 l
622 1620 m
622 1620 l
622 1740 m
622 1740 l
622 1861 m
622 1861 l
622 1981 m
622 1981 l
stroke
622 1260 m
638 1260 l
622 1500 m
638 1500 l
622 1740 m
638 1740 l
622 1981 m
638 1981 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
584 1260 m
gsave
584 1260 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
584 1500 m
gsave
584 1500 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
584 1740 m
gsave
584 1740 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
584 1981 m
gsave
584 1981 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
524 1620 m
gsave
524 1620 translate
90 rotate
0 0  m
(x) CS
/Symbol findfont
72 scalefont
 setfont
(x) show
grestore
newpath
[4 8] 0 setdash
711 1996 m
712 1981 m
726 1697 l
741 1596 l
756 1541 l
770 1505 l
800 1460 l
830 1433 l
859 1415 l
889 1402 l
978 1379 l
1067 1366 l
1156 1357 l
1245 1350 l
1334 1345 l
1423 1341 l
1512 1337 l
stroke
[] 0 setdash
[40 20] 0 setdash
711 1533 m
756 1458 l
800 1423 l
889 1386 l
978 1368 l
1245 1344 l
1512 1333 l
stroke
[] 0 setdash
711 1714 m
741 1513 l
770 1430 l
800 1406 l
889 1383 l
978 1366 l
1245 1344 l
1512 1332 l
stroke
3 setlinewidth
444 420 m
444 2030 l
2520 2030 l
2520 420 l
444 420 l
stroke
1 setlinewidth
3 setlinewidth
444 420 m
444 434 l
790 420 m
790 434 l
1136 420 m
1136 434 l
1482 420 m
1482 434 l
1828 420 m
1828 434 l
2174 420 m
2174 434 l
2520 420 m
2520 434 l
stroke
444 420 m
444 440 l
1136 420 m
1136 440 l
1828 420 m
1828 440 l
2520 420 m
2520 440 l
/Symbol findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
444 360 m
gsave
444 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1136 360 m
gsave
1136 360 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
1828 360 m
gsave
1828 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
newpath
2520 360 m
gsave
2520 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
1482 240 m
gsave
1482 240 translate
0 rotate
0 0  m
(J' ) CS
(J' ) show
grestore
newpath
3 setlinewidth
444 420 m
458 420 l
444 688 m
458 688 l
444 956 m
458 956 l
444 1225 m
458 1225 l
444 1493 m
458 1493 l
444 1761 m
458 1761 l
444 2030 m
458 2030 l
stroke
444 420 m
464 420 l
444 956 m
464 956 l
444 1493 m
464 1493 l
444 2030 m
464 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
398 420 m
gsave
398 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
398 956 m
gsave
398 956 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
398 1493 m
gsave
398 1493 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
newpath
398 2030 m
gsave
398 2030 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
244 1225 m
gsave
244 1225 translate
90 rotate
0 0  m
(Gap) CS
(Gap) show
grestore
newpath
652 496 m
686 518 l
721 524 l
756 531 l
790 522 l
859 507 l
929 503 l
998 505 l
1067 510 l
1274 535 l
1482 573 l
1690 622 l
1897 681 l
2105 749 l
2312 825 l
2520 910 l
stroke
652 496 8 0 360 arc
stroke
686 518 8 0 360 arc
stroke
721 524 8 0 360 arc
stroke
756 531 8 0 360 arc
stroke
790 522 8 0 360 arc
stroke
859 507 8 0 360 arc
stroke
929 503 8 0 360 arc
stroke
998 505 8 0 360 arc
stroke
1067 510 8 0 360 arc
stroke
1274 535 8 0 360 arc
stroke
1482 573 8 0 360 arc
stroke
1690 622 8 0 360 arc
stroke
1897 681 8 0 360 arc
stroke
2105 749 8 0 360 arc
stroke
2312 825 8 0 360 arc
stroke
2520 910 8 0 360 arc
stroke
652 509 m
686 524 l
721 542 l
756 561 l
790 582 l
859 626 l
929 673 l
998 722 l
1067 772 l
1274 925 l
1482 1081 l
1690 1239 l
1897 1398 l
2105 1557 l
2312 1717 l
2520 1877 l
stroke
[40 20 12 20] 0 setdash
652 506 m
686 515 l
721 529 l
756 539 l
790 561 l
859 609 l
929 657 l
998 706 l
1067 757 l
1274 910 l
1482 1066 l
1690 1223 l
1897 1381 l
2105 1539 l
2312 1698 l
2520 1857 l
stroke
[] 0 setdash
[4 8] 0 setdash
652 478 m
686 501 l
721 519 l
756 534 l
790 537 l
859 542 l
929 548 l
998 556 l
1067 565 l
1274 599 l
1482 641 l
1690 693 l
1897 754 l
2105 824 l
2312 902 l
2520 987 l
stroke
[] 0 setdash
[40 20] 0 setdash
652 538 m
686 560 l
721 584 l
756 600 l
790 615 l
859 654 l
929 700 l
998 749 l
1067 800 l
1274 956 l
1482 1116 l
1690 1277 l
1897 1438 l
2105 1599 l
2312 1760 l
2520 1921 l
stroke
[] 0 setdash
1954 695 m
1954 535 l
stroke
1962 679 m
1954 695 l
1946 679 l
closepath
gsave eofill grestore
stroke
1486 639 m
1486 754 l
stroke
1478 655 m
1486 639 l
1494 655 l
closepath
gsave eofill grestore
stroke
1980 1457 m
1998 1308 l
stroke
1989 1441 m
1980 1457 l
1975 1441 l
closepath
gsave eofill grestore
stroke
1783 1290 m
1898 1156 l
stroke
1800 1282 m
1783 1290 l
1788 1272 l
closepath
gsave eofill grestore
stroke
1177 888 m
962 888 l
stroke
1161 880 m
1177 888 l
1161 896 l
closepath
gsave eofill grestore
stroke
798 1431 m
850 1512 l
stroke
801 1449 m
798 1431 l
813 1441 l
closepath
gsave eofill grestore
stroke
713 1891 m
806 1891 l
stroke
729 1899 m
713 1891 l
729 1883 l
closepath
gsave eofill grestore
stroke
731 1568 m
828 1698 l
stroke
735 1585 m
731 1568 l
747 1577 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
60 scalefont
 setfont
1579 509 m
gsave
1579 509 translate
0 rotate
0 -20  m
(binding energy of 2 holes) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1281 799 m
gsave
1281 799 translate
0 rotate
0 -20  m
(spin gap \(2 holes\)) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1902 1286 m
gsave
1902 1286 translate
0 rotate
0 -20  m
(spin gap \(0 hole\)) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1902 1137 m
gsave
1902 1137 translate
0 rotate
0 -20  m
(spin gap \(1 hole\)) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
561 985 m
gsave
561 985 translate
0 rotate
0 -20  m
(spin excitation ) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
561 911 m
gsave
561 911 translate
0 rotate
0 -20  m
(  \(2 holes\)) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
561 836 m
gsave
561 836 translate
0 rotate
0 -20  m
( bound holes) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
48 scalefont
 setfont
817 1891 m
gsave
817 1891 translate
0 rotate
0 -16  m
(6x2 sites) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
48 scalefont
 setfont
828 1724 m
gsave
828 1724 translate
0 rotate
0 -16  m
(10x2 sites) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
48 scalefont
 setfont
850 1542 m
gsave
850 1542 translate
0 rotate
0 -16  m
(8x2 sites) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
535 769 m
gsave
535 769 translate
0 rotate
0 -20  m
(+ triplet rung) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1827 1893 m
gsave
1827 1893 translate
0 rotate
0 -24  m
(8x2 sites) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1835 1799 m
gsave
1835 1799 translate
0 rotate
0 -24  m
(J =0.3) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1110 1828 m
gsave
1110 1828 translate
0 rotate
0 -20  m
(  J=0.3) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
2311 2285 m
gsave
2311 2285 translate
0 rotate
0 -18  m
(Fig. 1  Tsunetsugu et al.) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
showpage
%%Trailer
###################### < Fig. 2 > ##########################
%!PostScript
%%BoundingBox: 0 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%%  Fig. 2
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
444 420 m
444 1340 l
1512 1340 l
1512 420 l
444 420 l
stroke
1 setlinewidth
[] 0 setdash
444 420 m
444 420 l
563 420 m
563 420 l
681 420 m
681 420 l
800 420 m
800 420 l
919 420 m
919 420 l
1037 420 m
1037 420 l
1156 420 m
1156 420 l
1274 420 m
1274 420 l
1393 420 m
1393 420 l
1512 420 m
1512 420 l
stroke
3 setlinewidth
444 420 m
444 440 l
681 420 m
681 440 l
919 420 m
919 440 l
1156 420 m
1156 440 l
1393 420 m
1393 440 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
444 360 m
gsave
444 360 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
681 360 m
gsave
681 360 translate
0 rotate
0 -24  m
(1) CS
(1) show
grestore
newpath
919 360 m
gsave
919 360 translate
0 rotate
0 -24  m
(2) CS
(2) show
grestore
newpath
1156 360 m
gsave
1156 360 translate
0 rotate
0 -24  m
(3) CS
(3) show
grestore
newpath
1393 360 m
gsave
1393 360 translate
0 rotate
0 -24  m
(4) CS
(4) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
978 240 m
gsave
978 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
newpath
3 setlinewidth
444 420 m
458 420 l
444 604 m
458 604 l
444 788 m
458 788 l
444 972 m
458 972 l
444 1156 m
458 1156 l
444 1340 m
458 1340 l
stroke
444 420 m
464 420 l
444 788 m
464 788 l
444 1156 m
464 1156 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
398 420 m
gsave
398 420 translate
0 rotate
0 -24  m
(0) RJ
(0) show
grestore
newpath
398 788 m
gsave
398 788 translate
0 rotate
0 -24  m
(0.02) RJ
(0.02) show
grestore
newpath
398 1156 m
gsave
398 1156 translate
0 rotate
0 -24  m
(0.04) RJ
(0.04) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
190 880 m
gsave
190 880 translate
90 rotate
0 0  m
(< Sz\(r\) nh\(0\) >) CS
(< S) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
(z) show
/Helvetica findfont
78 scalefont
 setfont
0 23 rmoveto
(\(r\) n) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
(h) show
/Helvetica findfont
78 scalefont
 setfont
0 23 rmoveto
(\(0\) >) show
grestore
newpath
[40 20] 0 setdash
681 766 m
919 655 l
1156 740 l
1393 820 l
stroke
[] 0 setdash
681 766 20 0 360 arc
stroke
919 655 20 0 360 arc
stroke
1156 740 20 0 360 arc
stroke
1393 820 20 0 360 arc
stroke
[40 20] 0 setdash
444 652 m
681 696 l
919 690 l
1156 759 l
1393 810 l
stroke
[] 0 setdash
444 672 m
424 632 l
464 632 l
444 672 l
681 716 m
661 676 l
701 676 l
681 716 l
919 710 m
899 670 l
939 670 l
919 710 l
1156 779 m
1136 739 l
1176 739 l
1156 779 l
1393 830 m
1373 790 l
1413 790 l
1393 830 l
stroke
[4 8] 0 setdash
681 561 m
919 611 l
1156 709 l
1393 573 l
stroke
[] 0 setdash
681 561 20 0 360 arc
stroke
919 611 20 0 360 arc
stroke
1156 709 20 0 360 arc
stroke
1393 573 20 0 360 arc
stroke
[4 8] 0 setdash
444 1255 m
681 768 l
919 749 l
1156 786 l
1393 699 l
stroke
[] 0 setdash
444 1275 m
424 1235 l
464 1235 l
444 1275 l
681 788 m
661 748 l
701 748 l
681 788 l
919 769 m
899 729 l
939 729 l
919 769 l
1156 806 m
1136 766 l
1176 766 l
1156 806 l
1393 719 m
1373 679 l
1413 679 l
1393 719 l
stroke
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
444 1340 m
444 2260 l
1512 2260 l
1512 1340 l
444 1340 l
stroke
1 setlinewidth
444 1340 m
444 1340 l
681 1340 m
681 1340 l
919 1340 m
919 1340 l
1156 1340 m
1156 1340 l
1393 1340 m
1393 1340 l
stroke
3 setlinewidth
444 1340 m
444 1360 l
681 1340 m
681 1360 l
919 1340 m
919 1360 l
1156 1340 m
1156 1360 l
1393 1340 m
1393 1360 l
stroke
444 1340 m
458 1340 l
444 1570 m
458 1570 l
444 1800 m
458 1800 l
444 2030 m
458 2030 l
444 2260 m
458 2260 l
stroke
444 1340 m
464 1340 l
444 1800 m
464 1800 l
444 2260 m
464 2260 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
398 1340 m
gsave
398 1340 translate
0 rotate
0 -24  m
(0) RJ
(0) show
grestore
newpath
398 1800 m
gsave
398 1800 translate
0 rotate
0 -24  m
(0.01) RJ
(0.01) show
grestore
newpath
398 2260 m
gsave
398 2260 translate
0 rotate
0 -24  m
(0.02) RJ
(0.02) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
190 1800 m
gsave
190 1800 translate
90 rotate
0 0  m
(< nh\(r\) nh\(0\) >) CS
(< n) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
(h) show
/Helvetica findfont
78 scalefont
 setfont
0 23 rmoveto
(\(r\) n) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
(h) show
/Helvetica findfont
78 scalefont
 setfont
0 23 rmoveto
(\(0\) >) show
grestore
newpath
[40 20] 0 setdash
681 1576 m
919 1706 l
1156 1736 l
1393 1726 l
stroke
[] 0 setdash
681 1576 20 0 360 arc
stroke
919 1706 20 0 360 arc
stroke
1156 1736 20 0 360 arc
stroke
1393 1726 20 0 360 arc
stroke
[40 20] 0 setdash
444 1666 m
681 1782 l
919 1777 l
1156 1767 l
1393 1760 l
stroke
[] 0 setdash
444 1686 m
424 1646 l
464 1646 l
444 1686 l
681 1802 m
661 1762 l
701 1762 l
681 1802 l
919 1797 m
899 1757 l
939 1757 l
919 1797 l
1156 1787 m
1136 1747 l
1176 1747 l
1156 1787 l
1393 1780 m
1373 1740 l
1413 1740 l
1393 1780 l
stroke
[4 8] 0 setdash
681 1494 m
919 1706 l
1156 1878 l
1393 1899 l
stroke
[] 0 setdash
681 1494 20 0 360 arc
stroke
919 1706 20 0 360 arc
stroke
1156 1878 20 0 360 arc
stroke
1393 1899 20 0 360 arc
stroke
[4 8] 0 setdash
444 1521 m
681 1620 l
919 1746 l
1156 1847 l
1393 1841 l
stroke
[] 0 setdash
444 1541 m
424 1501 l
464 1501 l
444 1541 l
681 1640 m
661 1600 l
701 1600 l
681 1640 l
919 1766 m
899 1726 l
939 1726 l
919 1766 l
1156 1867 m
1136 1827 l
1176 1827 l
1156 1867 l
1393 1861 m
1373 1821 l
1413 1821 l
1393 1861 l
stroke
3 setlinewidth
1512 420 m
1512 1340 l
2579 1340 l
2579 420 l
1512 420 l
stroke
1 setlinewidth
1512 420 m
1512 420 l
1630 420 m
1630 420 l
1749 420 m
1749 420 l
1867 420 m
1867 420 l
1986 420 m
1986 420 l
2105 420 m
2105 420 l
2223 420 m
2223 420 l
2342 420 m
2342 420 l
2460 420 m
2460 420 l
2579 420 m
2579 420 l
stroke
3 setlinewidth
1512 420 m
1512 440 l
1749 420 m
1749 440 l
1986 420 m
1986 440 l
2223 420 m
2223 440 l
2460 420 m
2460 440 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
1512 360 m
gsave
1512 360 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
1749 360 m
gsave
1749 360 translate
0 rotate
0 -24  m
(1) CS
(1) show
grestore
newpath
1986 360 m
gsave
1986 360 translate
0 rotate
0 -24  m
(2) CS
(2) show
grestore
newpath
2223 360 m
gsave
2223 360 translate
0 rotate
0 -24  m
(3) CS
(3) show
grestore
newpath
2460 360 m
gsave
2460 360 translate
0 rotate
0 -24  m
(4) CS
(4) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
2045 240 m
gsave
2045 240 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
newpath
2579 573 m
2569 573 l
2579 573 m
2569 573 l
2579 880 m
2569 880 l
2579 573 m
2569 573 l
2579 1186 m
2569 1186 l
stroke
3 setlinewidth
2579 573 m
2559 573 l
2579 573 m
2559 573 l
2579 880 m
2559 880 l
2579 573 m
2559 573 l
2579 1186 m
2559 1186 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
2625 573 m
gsave
2625 573 translate
0 rotate
0 -24  m
(0) show
grestore
newpath
2625 880 m
gsave
2625 880 translate
0 rotate
0 -24  m
(0.05) show
grestore
newpath
2625 1186 m
gsave
2625 1186 translate
0 rotate
0 -24  m
(0.1) show
grestore
newpath
[40 20] 0 setdash
1749 603 m
1986 670 l
2223 733 l
2460 765 l
stroke
[] 0 setdash
1749 603 20 0 360 arc
stroke
1986 670 20 0 360 arc
stroke
2223 733 20 0 360 arc
stroke
2460 765 20 0 360 arc
stroke
[40 20] 0 setdash
1512 590 m
1749 595 l
1986 665 l
2223 738 l
2460 761 l
stroke
[] 0 setdash
1512 610 m
1492 570 l
1532 570 l
1512 610 l
1749 615 m
1729 575 l
1769 575 l
1749 615 l
1986 685 m
1966 645 l
2006 645 l
1986 685 l
2223 758 m
2203 718 l
2243 718 l
2223 758 l
2460 781 m
2440 741 l
2480 741 l
2460 781 l
stroke
[4 8] 0 setdash
1749 501 m
1986 616 l
2223 658 l
2460 675 l
stroke
[] 0 setdash
1749 501 20 0 360 arc
stroke
1986 616 20 0 360 arc
stroke
2223 658 20 0 360 arc
stroke
2460 675 20 0 360 arc
stroke
[4 8] 0 setdash
1512 1313 m
1749 678 l
1986 620 l
2223 658 l
2460 675 l
stroke
[] 0 setdash
1512 1333 m
1492 1293 l
1532 1293 l
1512 1333 l
1749 698 m
1729 658 l
1769 658 l
1749 698 l
1986 640 m
1966 600 l
2006 600 l
1986 640 l
2223 678 m
2203 638 l
2243 638 l
2223 678 l
2460 695 m
2440 655 l
2480 655 l
2460 695 l
stroke
3 setlinewidth
1512 1340 m
1512 2260 l
2579 2260 l
2579 1340 l
1512 1340 l
stroke
1 setlinewidth
1512 1340 m
1512 1340 l
1749 1340 m
1749 1340 l
1986 1340 m
1986 1340 l
2223 1340 m
2223 1340 l
2460 1340 m
2460 1340 l
stroke
3 setlinewidth
1512 1340 m
1512 1360 l
1749 1340 m
1749 1360 l
1986 1340 m
1986 1360 l
2223 1340 m
2223 1360 l
2460 1340 m
2460 1360 l
stroke
1 setlinewidth
2579 1405 m
2569 1405 l
2579 1668 m
2569 1668 l
2579 1931 m
2569 1931 l
2579 2194 m
2569 2194 l
stroke
3 setlinewidth
2579 1405 m
2559 1405 l
2579 1668 m
2559 1668 l
2579 1931 m
2559 1931 l
2579 2194 m
2559 2194 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
2625 1405 m
gsave
2625 1405 translate
0 rotate
0 -24  m
(0) show
grestore
newpath
2625 1668 m
gsave
2625 1668 translate
0 rotate
0 -24  m
(0.02) show
grestore
newpath
2625 1931 m
gsave
2625 1931 translate
0 rotate
0 -24  m
(0.04) show
grestore
newpath
2625 2194 m
gsave
2625 2194 translate
0 rotate
0 -24  m
(0.06) show
grestore
newpath
[40 20] 0 setdash
1749 1460 m
1986 1423 l
2223 1415 l
2460 1410 l
stroke
[] 0 setdash
1749 1460 20 0 360 arc
stroke
1986 1423 20 0 360 arc
stroke
2223 1415 20 0 360 arc
stroke
2460 1410 20 0 360 arc
stroke
[40 20] 0 setdash
1512 2244 m
1749 1662 l
1986 1452 l
2223 1414 l
2460 1412 l
stroke
[] 0 setdash
1512 2264 m
1492 2224 l
1532 2224 l
1512 2264 l
1749 1682 m
1729 1642 l
1769 1642 l
1749 1682 l
1986 1472 m
1966 1432 l
2006 1432 l
1986 1472 l
2223 1434 m
2203 1394 l
2243 1394 l
2223 1434 l
2460 1432 m
2440 1392 l
2480 1392 l
2460 1432 l
stroke
1749 1429 20 0 360 arc
stroke
1986 1503 20 0 360 arc
stroke
2223 1586 20 0 360 arc
stroke
2460 1621 20 0 360 arc
stroke
[4 8] 0 setdash
1512 1406 m
1749 1429 l
1986 1504 l
2223 1586 l
2460 1621 l
stroke
[] 0 setdash
1512 1426 m
1492 1386 l
1532 1386 l
1512 1426 l
1749 1449 m
1729 1409 l
1769 1409 l
1749 1449 l
1986 1524 m
1966 1484 l
2006 1484 l
1986 1524 l
2223 1606 m
2203 1566 l
2243 1566 l
2223 1606 l
2460 1641 m
2440 1601 l
2480 1601 l
2460 1641 l
stroke
[40 20 12 20] 0 setdash
1749 1429 m
stroke
[] 0 setdash
1512 1425 m
1492 1385 l
1532 1385 l
1512 1425 l
stroke
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
453 2129 m
stroke
[] 0 setdash
593 2129 20 0 360 arc
stroke
628 2129 m
gsave
628 2129 translate
0 rotate
0 -20  m
(intra-chain ) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
453 2055 m
stroke
[] 0 setdash
593 2075 m
573 2035 l
613 2035 l
593 2075 l
stroke
628 2055 m
gsave
628 2055 translate
0 rotate
0 -20  m
(inter-chain ) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
1968 2134 m
gsave
1968 2134 translate
0 rotate
0 -24  m
(8x2 sites) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1969 2044 m
gsave
1969 2044 translate
0 rotate
0 -24  m
(2 holes) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1404 1100 m
gsave
1404 1100 translate
0 rotate
0 -24  m
(J=0.3) RJ
(J=0.3) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1385 1238 m
gsave
1385 1238 translate
0 rotate
0 -24  m
(\(b\)) CS
(\(b\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2455 1234 m
gsave
2455 1234 translate
0 rotate
0 -24  m
(\(d\)) RJ
(\(d\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2481 1100 m
gsave
2481 1100 translate
0 rotate
0 -24  m
(J=0.3) RJ
(J=0.3) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1392 2176 m
gsave
1392 2176 translate
0 rotate
0 -24  m
(\(a\)) CS
(\(a\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1404 1007 m
gsave
1404 1007 translate
0 rotate
0 -24  m
(J'=0.3) RJ
(J'=0.3) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2466 2182 m
gsave
2466 2182 translate
0 rotate
0 -24  m
(\(c\)) CS
(\(c\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
2481 1007 m
gsave
2481 1007 translate
0 rotate
0 -24  m
(J'=3.0) RJ
(J'=3.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
2641 219 m
gsave
2641 219 translate
0 rotate
0 -18  m
(Fig. 2  Tsunetsugu et al.) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
###################### < Fig. 3 > ##########################
%!PostScript
%%BoundingBox: 0 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%%  Fig. 3
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
444 420 m
444 2030 l
2520 2030 l
2520 420 l
444 420 l
stroke
1 setlinewidth
[] 0 setdash
548 420 m
548 430 l
756 420 m
756 430 l
963 420 m
963 430 l
1171 420 m
1171 430 l
1378 420 m
1378 430 l
1586 420 m
1586 430 l
1793 420 m
1793 430 l
2001 420 m
2001 430 l
2208 420 m
2208 430 l
2416 420 m
2416 430 l
stroke
548 420 m
548 434 l
756 420 m
756 434 l
963 420 m
963 434 l
1171 420 m
1171 434 l
1378 420 m
1378 434 l
1586 420 m
1586 434 l
1793 420 m
1793 434 l
2001 420 m
2001 434 l
2208 420 m
2208 434 l
2416 420 m
2416 434 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
548 360 m
gsave
548 360 translate
0 rotate
0 -24  m
(\(0,0\)) CS
(\(0,0\)) show
grestore
newpath
963 360 m
gsave
963 360 translate
0 rotate
0 -24  m
(\(p/2,0\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(/2,0\)) show
grestore
newpath
1378 360 m
gsave
1378 360 translate
0 rotate
0 -24  m
(\(p,0\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(,0\)) show
grestore
newpath
1586 360 m
gsave
1586 360 translate
0 rotate
0 -24  m
(\(0,p\)) CS
(\(0,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
2001 360 m
gsave
2001 360 translate
0 rotate
0 -24  m
(\(p/2,p\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(/2,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
2416 360 m
gsave
2416 360 translate
0 rotate
0 -24  m
(\(p,p\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
1482 240 m
gsave
1482 240 translate
0 rotate
0 0  m
(k) CS
(k) show
grestore
newpath
444 420 m
454 420 l
444 581 m
454 581 l
444 742 m
454 742 l
444 903 m
454 903 l
444 1064 m
454 1064 l
444 1225 m
454 1225 l
444 1386 m
454 1386 l
444 1547 m
454 1547 l
444 1708 m
454 1708 l
444 1869 m
454 1869 l
444 2030 m
454 2030 l
stroke
444 420 m
464 420 l
444 1225 m
464 1225 l
444 2030 m
464 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
398 420 m
gsave
398 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
398 1225 m
gsave
398 1225 translate
0 rotate
0 -24  m
(0.5) RJ
(0.5) show
grestore
newpath
398 2030 m
gsave
398 2030 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
[] 0 setdash
755 806 m
756 806 l
754 973 m
757 973 l
756 973 m
756 973 l
754 1094 m
757 1094 l
755 1204 m
756 1204 l
756 1233 m
756 1233 l
754 1265 m
758 1265 l
755 1323 m
756 1323 l
755 1417 m
756 1417 l
756 1448 m
756 1448 l
755 1554 m
756 1554 l
756 1582 m
756 1582 l
756 1618 m
756 1618 l
756 1642 m
756 1642 l
756 1693 m
756 1693 l
756 1715 m
756 1715 l
756 1731 m
756 1731 l
756 1760 m
756 1760 l
756 1794 m
756 1794 l
756 1811 m
756 1811 l
756 1878 m
756 1878 l
756 1895 m
756 1895 l
756 1938 m
756 1938 l
756 1965 m
756 1965 l
756 2033 m
756 2061 m
756 2104 m
756 2148 m
756 2196 m
756 2237 m
756 2275 m
756 2343 m
756 2382 m
756 2446 m
756 2513 m
756 2551 m
756 2622 m
756 2679 m
756 2726 m
756 2802 m
756 2858 m
756 2912 m
756 2984 m
756 3052 m
756 3104 m
756 3170 m
756 3241 m
756 3299 m
756 3374 m
756 3444 m
756 3521 m
756 3581 m
756 3658 m
756 3732 m
756 3808 m
756 3884 m
756 3962 m
756 4031 m
756 4110 m
756 4187 m
756 4266 m
756 4353 m
756 4431 m
756 4526 m
756 4606 m
756 4690 m
756 4784 m
756 4858 m
756 4945 m
756 5037 m
756 5123 m
756 5223 m
756 5311 m
756 5414 m
756 5500 m
756 5592 m
756 5681 m
756 5773 m
756 5864 m
756 5970 m
756 6073 m
756 6152 m
756 6248 m
756 6337 m
756 6442 m
756 6545 m
756 6637 m
756 6744 m
756 6834 m
756 6942 m
756 7038 m
756 7129 m
756 7237 m
756 7344 m
756 7448 m
756 7544 m
756 7655 m
756 7745 m
756 7851 m
756 7957 m
756 8066 m
756 8170 m
756 8265 m
756 8379 m
756 8486 m
756 8584 m
756 8689 m
756 8799 m
756 8901 m
756 9007 m
756 9108 m
756 9220 m
756 9320 m
756 9425 m
756 9536 m
756 9642 m
756 9757 m
756 9865 m
756 9973 m
756 10087 m
756 10200 m
756 10320 m
756 10427 m
756 10541 m
756 10645 m
756 10757 m
756 10864 m
756 10981 m
756 11100 m
756 11206 m
756 11316 m
756 11423 m
756 11536 m
756 11649 m
756 11767 m
756 11878 m
756 11995 m
756 12105 m
756 12225 m
756 12331 m
756 12449 m
756 12558 m
756 12671 m
756 12778 m
756 12874 m
756 12985 m
756 13093 m
756 13207 m
756 13307 m
756 13415 m
756 13533 m
756 13627 m
756 13731 m
756 13846 m
756 13951 m
756 14061 m
756 14163 m
756 14286 m
756 14386 m
756 14490 m
756 14592 m
756 14706 m
756 14794 m
756 14907 m
756 15011 m
756 15121 m
756 15226 m
756 15318 m
756 15418 m
756 15519 m
756 15613 m
756 15727 m
756 15826 m
756 15918 m
756 16023 m
756 16114 m
756 16217 m
756 16296 m
756 16401 m
756 16502 m
756 16591 m
756 16690 m
756 16783 m
756 16882 m
756 16974 m
756 17060 m
756 17155 m
756 17236 m
756 17331 m
756 17411 m
756 17504 m
756 17602 m
756 17694 m
756 17761 m
756 17860 m
756 17941 m
756 18021 m
756 18102 m
756 18186 m
756 18266 m
756 18346 m
756 18413 m
756 18500 m
756 18578 m
756 18650 m
756 18741 m
756 18806 m
756 18871 m
756 18939 m
756 19023 m
756 19099 m
756 19171 m
756 19228 m
756 19278 m
756 19348 m
756 19421 m
756 19490 m
756 19617 m
756 19953 m
stroke
755 806 m
755 806 l
756 806 m
756 806 l
754 973 m
754 973 l
757 973 m
757 973 l
756 973 m
756 973 l
754 1094 m
754 1094 l
757 1094 m
757 1094 l
755 1204 m
755 1204 l
756 1204 m
756 1204 l
756 1233 m
756 1233 l
754 1265 m
754 1265 l
758 1265 m
758 1265 l
755 1323 m
755 1323 l
756 1323 m
756 1323 l
755 1417 m
755 1417 l
756 1417 m
756 1417 l
756 1448 m
756 1448 l
755 1554 m
755 1554 l
756 1554 m
756 1554 l
756 1582 m
756 1582 l
756 1618 m
756 1618 l
756 1642 m
756 1642 l
756 1693 m
756 1693 l
756 1715 m
756 1715 l
756 1731 m
756 1731 l
756 1760 m
756 1760 l
756 1794 m
756 1794 l
756 1811 m
756 1811 l
756 1878 m
756 1878 l
756 1895 m
756 1895 l
756 1938 m
756 1938 l
756 1965 m
756 1965 l
stroke
[] 0 setdash
963 782 m
963 782 l
959 989 m
967 989 l
962 1156 m
964 1156 l
962 1216 m
964 1216 l
959 1257 m
967 1257 l
963 1279 m
963 1279 l
963 1376 m
963 1376 l
962 1411 m
964 1411 l
963 1474 m
964 1474 l
960 1506 m
966 1506 l
963 1553 m
963 1553 l
963 1584 m
963 1584 l
962 1606 m
964 1606 l
961 1659 m
965 1659 l
963 1715 m
964 1715 l
963 1755 m
963 1755 l
963 1820 m
963 1820 l
963 1879 m
964 1879 l
963 1931 m
963 1931 l
963 2001 m
964 2001 l
963 2049 m
963 2141 m
963 2210 m
963 2312 m
963 2379 m
963 2441 m
963 2535 m
963 2632 m
963 2712 m
963 2811 m
963 2905 m
963 3019 m
963 3093 m
963 3207 m
963 3314 m
963 3415 m
963 3515 m
963 3637 m
963 3738 m
963 3847 m
963 3964 m
963 4084 m
963 4204 m
963 4325 m
963 4454 m
963 4591 m
963 4721 m
963 4856 m
963 4991 m
963 5134 m
963 5261 m
963 5406 m
963 5542 m
963 5689 m
963 5800 m
963 5968 m
963 6104 m
963 6255 m
963 6399 m
963 6559 m
963 6717 m
963 6864 m
963 7017 m
963 7173 m
963 7331 m
963 7483 m
963 7627 m
963 7797 m
963 7951 m
963 8104 m
963 8256 m
963 8431 m
963 8576 m
963 8747 m
963 8898 m
963 9065 m
963 9219 m
963 9364 m
963 9542 m
963 9704 m
963 9868 m
963 10031 m
963 10196 m
963 10368 m
963 10544 m
963 10718 m
963 10893 m
963 11062 m
963 11224 m
963 11401 m
963 11584 m
963 11756 m
963 11920 m
963 12074 m
963 12248 m
963 12420 m
963 12601 m
963 12764 m
963 12924 m
963 13076 m
963 13257 m
963 13428 m
963 13603 m
963 13759 m
963 13918 m
963 14094 m
963 14240 m
963 14397 m
963 14557 m
963 14725 m
963 14882 m
963 15038 m
963 15192 m
963 15349 m
963 15516 m
963 15661 m
963 15815 m
963 15970 m
963 16116 m
963 16261 m
963 16408 m
963 16545 m
963 16696 m
963 16846 m
963 16976 m
963 17119 m
963 17249 m
963 17396 m
963 17533 m
963 17665 m
963 17786 m
963 17919 m
963 18050 m
963 18174 m
963 18283 m
963 18397 m
963 18526 m
963 18632 m
963 18743 m
963 18880 m
963 18988 m
963 19085 m
963 19205 m
963 19316 m
963 19390 m
963 19497 m
963 19587 m
963 19705 m
963 19799 m
963 19853 m
963 20044 m
963 20153 m
stroke
963 782 m
963 782 l
959 989 m
959 989 l
967 989 m
967 989 l
962 1156 m
962 1156 l
964 1156 m
964 1156 l
962 1216 m
962 1216 l
964 1216 m
964 1216 l
959 1257 m
959 1257 l
967 1257 m
967 1257 l
963 1279 m
963 1279 l
963 1376 m
963 1376 l
962 1411 m
962 1411 l
964 1411 m
964 1411 l
963 1474 m
963 1474 l
964 1474 m
964 1474 l
960 1506 m
960 1506 l
966 1506 m
966 1506 l
963 1553 m
963 1553 l
963 1584 m
963 1584 l
962 1606 m
962 1606 l
964 1606 m
964 1606 l
961 1659 m
961 1659 l
965 1659 m
965 1659 l
963 1715 m
963 1715 l
964 1715 m
964 1715 l
963 1755 m
963 1755 l
963 1820 m
963 1820 l
963 1879 m
963 1879 l
964 1879 m
964 1879 l
963 1931 m
963 1931 l
963 2001 m
963 2001 l
964 2001 m
964 2001 l
stroke
[] 0 setdash
1165 1132 m
1176 1132 l
1168 1216 m
1173 1216 l
1171 1250 m
1171 1250 l
1170 1347 m
1172 1347 l
1166 1376 m
1175 1376 l
1170 1409 m
1171 1409 l
1171 1447 m
1171 1447 l
1171 1462 m
1171 1462 l
1170 1504 m
1172 1504 l
1170 1536 m
1171 1536 l
1170 1577 m
1172 1577 l
1170 1633 m
1171 1633 l
1170 1642 m
1171 1642 l
1169 1725 m
1172 1725 l
1170 1750 m
1171 1750 l
1170 1794 m
1171 1794 l
1170 1832 m
1171 1832 l
1171 1896 m
1171 1896 l
1168 1948 m
1173 1948 l
1171 2010 m
1171 2010 l
1170 2083 m
1170 2140 m
1169 2200 m
1170 2274 m
1170 2338 m
1170 2406 m
1170 2481 m
1170 2572 m
1170 2647 m
1170 2715 m
1170 2798 m
1170 2888 m
1170 2985 m
1170 3079 m
1170 3161 m
1170 3251 m
1170 3346 m
1170 3447 m
1171 3545 m
1170 3640 m
1170 3733 m
1171 3849 m
1171 3941 m
1171 4053 m
1171 4171 m
1171 4276 m
1171 4400 m
1171 4524 m
1171 4617 m
1171 4742 m
1171 4854 m
1171 4988 m
1171 5120 m
1171 5234 m
1171 5351 m
1171 5483 m
1171 5625 m
1171 5750 m
1171 5886 m
1171 6016 m
1171 6139 m
1171 6280 m
1171 6425 m
1171 6565 m
1171 6711 m
1171 6832 m
1171 6973 m
1171 7121 m
1171 7262 m
1171 7411 m
1171 7553 m
1171 7697 m
1171 7833 m
1171 7979 m
1171 8129 m
1171 8269 m
1171 8411 m
1171 8576 m
1171 8712 m
1171 8859 m
1171 9014 m
1171 9153 m
1171 9290 m
1171 9426 m
1171 9584 m
1171 9725 m
1171 9883 m
1171 10038 m
1171 10191 m
1171 10342 m
1171 10501 m
1171 10656 m
1171 10806 m
1171 10963 m
1171 11127 m
1171 11278 m
1171 11441 m
1171 11610 m
1171 11749 m
1171 11900 m
1171 12059 m
1171 12219 m
1171 12368 m
1171 12519 m
1171 12688 m
1171 12827 m
1171 12995 m
1171 13144 m
1171 13295 m
1171 13445 m
1171 13611 m
1171 13763 m
1171 13918 m
1171 14070 m
1171 14210 m
1171 14354 m
1171 14499 m
1171 14650 m
1171 14789 m
1171 14932 m
1171 15075 m
1171 15222 m
1171 15374 m
1171 15505 m
1171 15636 m
1171 15777 m
1171 15918 m
1171 16057 m
1171 16193 m
1171 16327 m
1171 16459 m
1171 16592 m
1171 16717 m
1171 16856 m
1171 16970 m
1171 17105 m
1171 17222 m
1171 17359 m
1171 17469 m
1171 17591 m
1171 17708 m
1171 17825 m
1171 17928 m
1171 18054 m
1171 18158 m
1171 18283 m
1171 18392 m
1171 18479 m
1171 18607 m
1171 18710 m
1171 18819 m
1171 18911 m
1171 19011 m
1171 19115 m
1171 19209 m
1171 19311 m
1171 19404 m
1171 19490 m
1171 19565 m
1171 19658 m
1171 19724 m
1171 19821 m
1171 19882 m
1171 19968 m
1171 20074 m
1171 20191 m
1171 20224 m
1171 20515 m
stroke
1165 1132 m
1165 1132 l
1176 1132 m
1176 1132 l
1168 1216 m
1168 1216 l
1173 1216 m
1173 1216 l
1171 1250 m
1171 1250 l
1170 1347 m
1170 1347 l
1172 1347 m
1172 1347 l
1166 1376 m
1166 1376 l
1175 1376 m
1175 1376 l
1170 1409 m
1170 1409 l
1171 1409 m
1171 1409 l
1171 1447 m
1171 1447 l
1171 1462 m
1171 1462 l
1170 1504 m
1170 1504 l
1172 1504 m
1172 1504 l
1170 1536 m
1170 1536 l
1171 1536 m
1171 1536 l
1170 1577 m
1170 1577 l
1172 1577 m
1172 1577 l
1170 1633 m
1170 1633 l
1171 1633 m
1171 1633 l
1170 1642 m
1170 1642 l
1171 1642 m
1171 1642 l
1169 1725 m
1169 1725 l
1172 1725 m
1172 1725 l
1170 1750 m
1170 1750 l
1171 1750 m
1171 1750 l
1170 1794 m
1170 1794 l
1171 1794 m
1171 1794 l
1170 1832 m
1170 1832 l
1171 1832 m
1171 1832 l
1171 1896 m
1171 1896 l
1168 1948 m
1168 1948 l
1173 1948 m
1173 1948 l
1171 2010 m
1171 2010 l
stroke
[] 0 setdash
1372 894 m
1385 894 l
1374 999 m
1383 999 l
1374 1241 m
1383 1241 l
1376 1389 m
1381 1389 l
1376 1487 m
1381 1487 l
1377 1514 m
1380 1514 l
1378 1579 m
1378 1579 l
1378 1631 m
1379 1631 l
1378 1680 m
1378 1680 l
1378 1745 m
1379 1745 l
1378 1788 m
1378 1788 l
1377 1842 m
1380 1842 l
1378 1882 m
1378 1882 l
1376 1926 m
1380 1926 l
1378 1965 m
1378 1965 l
1378 2011 m
1378 2011 l
1378 2051 m
1377 2097 m
1378 2136 m
1378 2220 m
1378 2274 m
1378 2327 m
1375 2392 m
1377 2431 m
1378 2508 m
1377 2567 m
1378 2639 m
1378 2722 m
1378 2791 m
1377 2865 m
1378 2937 m
1378 3022 m
1378 3088 m
1378 3175 m
1378 3261 m
1378 3347 m
1378 3426 m
1378 3518 m
1378 3598 m
1378 3701 m
1378 3790 m
1378 3861 m
1378 3956 m
1378 4068 m
1378 4164 m
1378 4262 m
1378 4359 m
1378 4455 m
1378 4573 m
1378 4683 m
1378 4779 m
1378 4902 m
1378 5014 m
1378 5143 m
1378 5233 m
1378 5345 m
1378 5451 m
1378 5560 m
1378 5690 m
1378 5795 m
1378 5918 m
1378 6036 m
1378 6150 m
1378 6256 m
1378 6388 m
1378 6506 m
1378 6625 m
1378 6762 m
1378 6867 m
1378 7001 m
1378 7143 m
1378 7254 m
1378 7391 m
1378 7526 m
1378 7643 m
1378 7786 m
1378 7900 m
1378 8027 m
1378 8166 m
1378 8287 m
1378 8425 m
1378 8549 m
1378 8699 m
1378 8828 m
1378 8950 m
1378 9078 m
1378 9213 m
1378 9340 m
1378 9463 m
1378 9586 m
1378 9710 m
1378 9851 m
1378 9985 m
1378 10118 m
1378 10252 m
1378 10395 m
1378 10534 m
1378 10672 m
1378 10824 m
1378 10964 m
1378 11089 m
1378 11236 m
1378 11370 m
1378 11517 m
1378 11659 m
1378 11792 m
1378 11928 m
1378 12053 m
1378 12201 m
1378 12333 m
1378 12468 m
1378 12602 m
1378 12744 m
1378 12875 m
1378 13000 m
1378 13162 m
1378 13311 m
1378 13445 m
1378 13586 m
1378 13716 m
1378 13859 m
1378 13984 m
1378 14122 m
1378 14242 m
1378 14379 m
1378 14504 m
1378 14638 m
1378 14774 m
1378 14892 m
1378 15026 m
1378 15150 m
1378 15283 m
1378 15397 m
1378 15527 m
1378 15630 m
1378 15747 m
1378 15884 m
1378 15995 m
1378 16137 m
1378 16260 m
1378 16385 m
1378 16473 m
1378 16598 m
1378 16711 m
1378 16824 m
1378 16931 m
1378 17041 m
1378 17162 m
1378 17277 m
1378 17389 m
1378 17464 m
1378 17588 m
1378 17699 m
1378 17784 m
1378 17879 m
1378 17990 m
1378 18103 m
1378 18185 m
1378 18282 m
1378 18363 m
1378 18476 m
1378 18573 m
1378 18678 m
1378 18742 m
1378 18832 m
1378 18936 m
1378 19040 m
1378 19086 m
1378 19181 m
1378 19280 m
1378 19346 m
1378 19420 m
1378 19529 m
1378 19564 m
1378 19648 m
1378 19687 m
1378 19800 m
1378 19907 m
1378 20031 m
1378 20069 m
1378 20130 m
stroke
1372 894 m
1372 894 l
1385 894 m
1385 894 l
1374 999 m
1374 999 l
1383 999 m
1383 999 l
1374 1241 m
1374 1241 l
1383 1241 m
1383 1241 l
1376 1389 m
1376 1389 l
1381 1389 m
1381 1389 l
1376 1487 m
1376 1487 l
1381 1487 m
1381 1487 l
1377 1514 m
1377 1514 l
1380 1514 m
1380 1514 l
1378 1579 m
1378 1579 l
1378 1631 m
1378 1631 l
1379 1631 m
1379 1631 l
1378 1680 m
1378 1680 l
1378 1745 m
1378 1745 l
1379 1745 m
1379 1745 l
1378 1788 m
1378 1788 l
1377 1842 m
1377 1842 l
1380 1842 m
1380 1842 l
1378 1882 m
1378 1882 l
1376 1926 m
1376 1926 l
1380 1926 m
1380 1926 l
1378 1965 m
1378 1965 l
1378 2011 m
1378 2011 l
stroke
[] 0 setdash
1583 1024 m
1589 1024 l
1585 1205 m
1586 1205 l
1576 1258 m
1596 1258 l
1586 1428 m
1586 1428 l
1581 1533 m
1590 1533 l
1586 1563 m
1586 1563 l
1586 1611 m
1586 1611 l
1586 1685 m
1586 1685 l
1585 1693 m
1586 1693 l
1586 1751 m
1586 1751 l
1586 1833 m
1586 1833 l
1585 1852 m
1586 1852 l
1586 1898 m
1586 1898 l
1586 1916 m
1586 1916 l
1586 2018 m
1586 2018 l
1585 2065 m
1586 2114 m
1586 2157 m
1586 2267 m
1586 2338 m
1586 2396 m
1586 2481 m
1586 2547 m
1586 2612 m
1586 2684 m
1586 2769 m
1586 2894 m
1586 2950 m
1586 3040 m
1586 3142 m
1586 3232 m
1586 3335 m
1586 3443 m
1586 3545 m
1586 3640 m
1586 3763 m
1586 3847 m
1586 3950 m
1586 4069 m
1586 4199 m
1586 4336 m
1586 4437 m
1586 4556 m
1586 4699 m
1586 4796 m
1586 4928 m
1586 5054 m
1586 5161 m
1586 5287 m
1586 5431 m
1586 5565 m
1586 5709 m
1586 5846 m
1586 5972 m
1586 6116 m
1586 6263 m
1586 6393 m
1586 6541 m
1586 6690 m
1586 6834 m
1586 6977 m
1586 7121 m
1586 7271 m
1586 7410 m
1586 7556 m
1586 7720 m
1586 7873 m
1586 8022 m
1586 8177 m
1586 8323 m
1586 8487 m
1586 8638 m
1586 8789 m
1586 8934 m
1586 9100 m
1586 9235 m
1586 9382 m
1586 9531 m
1586 9693 m
1586 9855 m
1586 9990 m
1586 10156 m
1586 10308 m
1586 10467 m
1586 10624 m
1586 10780 m
1586 10962 m
1586 11108 m
1586 11279 m
1586 11419 m
1586 11599 m
1586 11753 m
1586 11936 m
1586 12102 m
1586 12272 m
1586 12418 m
1586 12573 m
1586 12757 m
1586 12913 m
1586 13052 m
1586 13206 m
1586 13376 m
1586 13547 m
1586 13716 m
1586 13851 m
1586 13985 m
1586 14132 m
1586 14286 m
1586 14434 m
1586 14579 m
1586 14714 m
1586 14901 m
1586 15038 m
1586 15203 m
1586 15347 m
1586 15495 m
1586 15621 m
1586 15771 m
1586 15917 m
1586 16073 m
1586 16219 m
1586 16362 m
1586 16493 m
1586 16627 m
1586 16769 m
1586 16911 m
1586 17047 m
1586 17181 m
1586 17310 m
1586 17438 m
1586 17559 m
1586 17687 m
1586 17818 m
1586 17968 m
1586 18048 m
1586 18184 m
1586 18271 m
1586 18408 m
1586 18518 m
1586 18642 m
1586 18751 m
1586 18865 m
1586 18945 m
1586 19067 m
1586 19137 m
1586 19290 m
1586 19362 m
1586 19423 m
1586 19554 m
1586 19793 m
1586 20054 m
stroke
1583 1024 m
1583 1024 l
1589 1024 m
1589 1024 l
1585 1205 m
1585 1205 l
1586 1205 m
1586 1205 l
1576 1258 m
1576 1258 l
1596 1258 m
1596 1258 l
1586 1428 m
1586 1428 l
1581 1533 m
1581 1533 l
1590 1533 m
1590 1533 l
1586 1563 m
1586 1563 l
1586 1611 m
1586 1611 l
1586 1685 m
1586 1685 l
1585 1693 m
1585 1693 l
1586 1693 m
1586 1693 l
1586 1751 m
1586 1751 l
1586 1833 m
1586 1833 l
1585 1852 m
1585 1852 l
1586 1852 m
1586 1852 l
1586 1898 m
1586 1898 l
1586 1916 m
1586 1916 l
1586 2018 m
1586 2018 l
stroke
[] 0 setdash
1787 723 m
1800 723 l
1793 723 m
1793 723 l
1789 1129 m
1798 1129 l
1793 1234 m
1794 1234 l
1793 1247 m
1793 1247 l
1793 1270 m
1793 1270 l
1791 1323 m
1796 1323 l
1793 1359 m
1794 1359 l
1792 1393 m
1794 1393 l
1793 1455 m
1793 1455 l
1793 1506 m
1793 1506 l
1793 1527 m
1794 1527 l
1793 1588 m
1793 1588 l
1793 1641 m
1794 1641 l
1792 1707 m
1794 1707 l
1792 1739 m
1794 1739 l
1792 1792 m
1795 1792 l
1792 1839 m
1794 1839 l
1793 1899 m
1794 1899 l
1793 1962 m
1794 1962 l
1793 2035 m
1793 2103 m
1793 2179 m
1793 2255 m
1793 2331 m
1793 2414 m
1793 2503 m
1793 2585 m
1793 2667 m
1793 2756 m
1793 2860 m
1793 2961 m
1793 3055 m
1793 3146 m
1793 3261 m
1793 3374 m
1793 3480 m
1793 3599 m
1793 3711 m
1793 3820 m
1793 3939 m
1793 4066 m
1793 4194 m
1793 4316 m
1793 4425 m
1793 4540 m
1793 4658 m
1793 4806 m
1793 4920 m
1793 5042 m
1793 5211 m
1793 5342 m
1793 5497 m
1793 5639 m
1793 5780 m
1793 5918 m
1793 6057 m
1793 6205 m
1793 6386 m
1793 6529 m
1793 6681 m
1793 6820 m
1793 6979 m
1793 7127 m
1793 7289 m
1793 7444 m
1793 7603 m
1793 7758 m
1793 7909 m
1793 8063 m
1793 8246 m
1793 8404 m
1793 8564 m
1793 8729 m
1793 8886 m
1793 9061 m
1793 9223 m
1793 9379 m
1793 9537 m
1793 9706 m
1793 9852 m
1793 10021 m
1793 10181 m
1793 10333 m
1793 10509 m
1793 10675 m
1793 10859 m
1793 11030 m
1793 11202 m
1793 11363 m
1793 11541 m
1793 11697 m
1793 11887 m
1793 12066 m
1793 12227 m
1793 12401 m
1793 12571 m
1793 12753 m
1793 12922 m
1793 13087 m
1793 13235 m
1793 13401 m
1793 13565 m
1793 13743 m
1793 13913 m
1793 14057 m
1793 14234 m
1793 14402 m
1793 14566 m
1793 14706 m
1793 14871 m
1793 15024 m
1793 15167 m
1793 15332 m
1793 15488 m
1793 15658 m
1793 15807 m
1793 15944 m
1793 16104 m
1793 16251 m
1793 16397 m
1793 16538 m
1793 16679 m
1793 16818 m
1793 16977 m
1793 17117 m
1793 17254 m
1793 17380 m
1793 17525 m
1793 17654 m
1793 17778 m
1793 17900 m
1793 18027 m
1793 18178 m
1793 18275 m
1793 18400 m
1793 18535 m
1793 18629 m
1793 18767 m
1793 18886 m
1793 18993 m
1793 19108 m
1793 19188 m
1793 19271 m
1793 19423 m
1793 19487 m
1793 19589 m
1793 19873 m
stroke
1787 723 m
1787 723 l
1800 723 m
1800 723 l
1793 723 m
1793 723 l
1789 1129 m
1789 1129 l
1798 1129 m
1798 1129 l
1793 1234 m
1793 1234 l
1794 1234 m
1794 1234 l
1793 1247 m
1793 1247 l
1793 1270 m
1793 1270 l
1791 1323 m
1791 1323 l
1796 1323 m
1796 1323 l
1793 1359 m
1793 1359 l
1794 1359 m
1794 1359 l
1792 1393 m
1792 1393 l
1794 1393 m
1794 1393 l
1793 1455 m
1793 1455 l
1793 1506 m
1793 1506 l
1793 1527 m
1793 1527 l
1794 1527 m
1794 1527 l
1793 1588 m
1793 1588 l
1793 1641 m
1793 1641 l
1794 1641 m
1794 1641 l
1792 1707 m
1792 1707 l
1794 1707 m
1794 1707 l
1792 1739 m
1792 1739 l
1794 1739 m
1794 1739 l
1792 1792 m
1792 1792 l
1795 1792 m
1795 1792 l
1792 1839 m
1792 1839 l
1794 1839 m
1794 1839 l
1793 1899 m
1793 1899 l
1794 1899 m
1794 1899 l
1793 1962 m
1793 1962 l
1794 1962 m
1794 1962 l
stroke
[] 0 setdash
1997 830 m
2004 830 l
2000 830 m
2001 830 l
1992 938 m
2010 938 l
2000 938 m
2002 938 l
2001 1153 m
2001 1153 l
2000 1180 m
2002 1180 l
1996 1270 m
2006 1270 l
2001 1318 m
2001 1318 l
2000 1357 m
2002 1357 l
2000 1401 m
2002 1401 l
1999 1451 m
2003 1451 l
2000 1491 m
2001 1491 l
2001 1529 m
2001 1529 l
2001 1563 m
2001 1563 l
2001 1576 m
2001 1576 l
2001 1617 m
2001 1617 l
2001 1619 m
2001 1619 l
2001 1642 m
2001 1642 l
2001 1651 m
2001 1651 l
2001 1722 m
2001 1722 l
2001 1744 m
2001 1744 l
2001 1792 m
2001 1792 l
2000 1826 m
2001 1826 l
2000 1850 m
2001 1850 l
2000 1872 m
2001 1872 l
2000 1922 m
2001 1922 l
2000 1955 m
2002 1955 l
2000 1991 m
2001 1991 l
2000 2032 m
2001 2072 m
2001 2117 m
2001 2179 m
2001 2211 m
2001 2259 m
2001 2315 m
2001 2378 m
2001 2413 m
2000 2476 m
2001 2525 m
2001 2582 m
2001 2639 m
2001 2701 m
2001 2759 m
2001 2816 m
2001 2883 m
2001 2938 m
2001 3001 m
2001 3063 m
2001 3138 m
2001 3196 m
2001 3268 m
2001 3336 m
2001 3400 m
2001 3486 m
2001 3557 m
2001 3620 m
2001 3698 m
2001 3768 m
2001 3837 m
2001 3912 m
2001 3992 m
2001 4065 m
2001 4154 m
2001 4242 m
2001 4312 m
2000 4393 m
2001 4472 m
2001 4545 m
2001 4632 m
2001 4706 m
2001 4792 m
2001 4881 m
2001 4966 m
2001 5064 m
2001 5150 m
2001 5241 m
2001 5323 m
2001 5419 m
2001 5500 m
2001 5599 m
2001 5685 m
2001 5771 m
2001 5881 m
2001 5973 m
2001 6062 m
2001 6156 m
2001 6247 m
2001 6351 m
2001 6448 m
2001 6555 m
2001 6647 m
2001 6744 m
2001 6844 m
2001 6954 m
2001 7044 m
2001 7155 m
2001 7255 m
2001 7352 m
2001 7454 m
2001 7570 m
2001 7678 m
2001 7771 m
2001 7895 m
2001 7989 m
2001 8089 m
2001 8190 m
2001 8285 m
2001 8393 m
2001 8509 m
2001 8612 m
2001 8720 m
2001 8832 m
2001 8943 m
2001 9052 m
2001 9160 m
2001 9262 m
2001 9375 m
2001 9479 m
2001 9579 m
2001 9689 m
2001 9793 m
2001 9898 m
2001 10000 m
2001 10108 m
2001 10218 m
2001 10325 m
2001 10438 m
2001 10543 m
2001 10663 m
2001 10768 m
2001 10882 m
2001 11000 m
2001 11107 m
2001 11226 m
2001 11330 m
2001 11441 m
2001 11558 m
2001 11663 m
2001 11772 m
2001 11889 m
2001 11990 m
2001 12112 m
2001 12230 m
2001 12335 m
2001 12452 m
2001 12564 m
2001 12674 m
2001 12791 m
2001 12897 m
2001 12998 m
2001 13117 m
2001 13226 m
2001 13329 m
2001 13436 m
2001 13546 m
2001 13659 m
2001 13770 m
2001 13874 m
2001 13981 m
2001 14089 m
2001 14198 m
2001 14309 m
2001 14420 m
2001 14523 m
2001 14635 m
2001 14727 m
2001 14825 m
2001 14920 m
2001 15023 m
2001 15142 m
2001 15238 m
2001 15341 m
2001 15443 m
2001 15539 m
2001 15641 m
2001 15743 m
2001 15843 m
2001 15929 m
2001 16044 m
2001 16127 m
2001 16221 m
2001 16322 m
2001 16423 m
2001 16510 m
2001 16611 m
2001 16704 m
2001 16796 m
2001 16893 m
2001 16990 m
2001 17080 m
2001 17169 m
2001 17244 m
2001 17344 m
2001 17421 m
2001 17502 m
2001 17592 m
2001 17702 m
2001 17773 m
2001 17863 m
2001 17940 m
2001 18025 m
2001 18121 m
2001 18198 m
2001 18276 m
2001 18353 m
2001 18439 m
2001 18507 m
2001 18586 m
2001 18661 m
2001 18737 m
2001 18803 m
2001 18887 m
2001 18937 m
2001 19015 m
2001 19088 m
2001 19162 m
2001 19194 m
2001 19272 m
2001 19342 m
2001 19393 m
2001 19479 m
2001 19523 m
2001 19595 m
2001 19669 m
2001 19703 m
2001 19749 m
2001 19813 m
2001 19845 m
2001 19866 m
2001 19947 m
stroke
1997 830 m
1997 830 l
2004 830 m
2004 830 l
2000 830 m
2000 830 l
2001 830 m
2001 830 l
1992 938 m
1992 938 l
2010 938 m
2010 938 l
2000 938 m
2000 938 l
2002 938 m
2002 938 l
2001 1153 m
2001 1153 l
2000 1180 m
2000 1180 l
2002 1180 m
2002 1180 l
1996 1270 m
1996 1270 l
2006 1270 m
2006 1270 l
2001 1318 m
2001 1318 l
2000 1357 m
2000 1357 l
2002 1357 m
2002 1357 l
2000 1401 m
2000 1401 l
2002 1401 m
2002 1401 l
1999 1451 m
1999 1451 l
2003 1451 m
2003 1451 l
2000 1491 m
2000 1491 l
2001 1491 m
2001 1491 l
2001 1529 m
2001 1529 l
2001 1563 m
2001 1563 l
2001 1576 m
2001 1576 l
2001 1617 m
2001 1617 l
2001 1619 m
2001 1619 l
2001 1642 m
2001 1642 l
2001 1651 m
2001 1651 l
2001 1722 m
2001 1722 l
2001 1744 m
2001 1744 l
2001 1792 m
2001 1792 l
2000 1826 m
2000 1826 l
2001 1826 m
2001 1826 l
2000 1850 m
2000 1850 l
2001 1850 m
2001 1850 l
2000 1872 m
2000 1872 l
2001 1872 m
2001 1872 l
2000 1922 m
2000 1922 l
2001 1922 m
2001 1922 l
2000 1955 m
2000 1955 l
2002 1955 m
2002 1955 l
2000 1991 m
2000 1991 l
2001 1991 m
2001 1991 l
stroke
[] 0 setdash
2184 778 m
2233 778 l
2198 778 m
2219 778 l
2200 901 m
2217 901 l
2208 901 m
2208 901 l
2207 1040 m
2210 1040 l
2207 1145 m
2210 1145 l
2207 1164 m
2210 1164 l
2208 1198 m
2209 1198 l
2202 1273 m
2215 1273 l
2208 1347 m
2208 1347 l
2208 1380 m
2208 1380 l
2208 1414 m
2209 1414 l
2205 1477 m
2212 1477 l
2206 1529 m
2211 1529 l
2208 1572 m
2208 1572 l
2208 1585 m
2208 1585 l
2208 1684 m
2208 1684 l
2208 1715 m
2209 1715 l
2208 1749 m
2209 1749 l
2208 1781 m
2209 1781 l
2208 1849 m
2209 1849 l
2208 1877 m
2209 1877 l
2208 1944 m
2209 1944 l
2207 1983 m
2210 1983 l
2208 2048 m
2208 2098 m
2208 2170 m
2208 2243 m
2208 2311 m
2208 2378 m
2208 2435 m
2208 2513 m
2208 2582 m
2208 2670 m
2208 2743 m
2208 2818 m
2208 2914 m
2208 3004 m
2208 3078 m
2208 3165 m
2208 3258 m
2208 3341 m
2208 3460 m
2208 3545 m
2208 3631 m
2208 3728 m
2208 3831 m
2208 3927 m
2208 4036 m
2208 4159 m
2208 4253 m
2208 4372 m
2208 4486 m
2208 4598 m
2208 4702 m
2208 4813 m
2208 4931 m
2208 5046 m
2208 5173 m
2208 5288 m
2208 5404 m
2208 5529 m
2208 5647 m
2208 5768 m
2208 5899 m
2208 6019 m
2208 6136 m
2208 6266 m
2208 6408 m
2208 6535 m
2208 6681 m
2208 6801 m
2208 6942 m
2208 7069 m
2208 7210 m
2208 7342 m
2208 7488 m
2208 7624 m
2208 7776 m
2208 7924 m
2208 8069 m
2208 8195 m
2208 8328 m
2208 8461 m
2208 8615 m
2208 8762 m
2208 8908 m
2208 9068 m
2208 9204 m
2208 9356 m
2208 9486 m
2208 9622 m
2208 9755 m
2208 9906 m
2208 10052 m
2208 10195 m
2208 10348 m
2208 10488 m
2208 10625 m
2208 10788 m
2208 10940 m
2208 11093 m
2208 11237 m
2208 11396 m
2208 11544 m
2208 11689 m
2208 11836 m
2208 11983 m
2208 12130 m
2208 12283 m
2208 12435 m
2208 12591 m
2208 12742 m
2208 12896 m
2208 13059 m
2208 13200 m
2208 13353 m
2208 13494 m
2208 13636 m
2208 13788 m
2208 13939 m
2208 14086 m
2208 14224 m
2208 14377 m
2208 14504 m
2208 14670 m
2208 14794 m
2208 14929 m
2208 15071 m
2208 15196 m
2208 15337 m
2208 15468 m
2208 15601 m
2208 15732 m
2208 15875 m
2208 16006 m
2208 16137 m
2208 16265 m
2208 16390 m
2208 16512 m
2208 16661 m
2208 16778 m
2208 16925 m
2208 17046 m
2208 17154 m
2208 17276 m
2208 17389 m
2208 17502 m
2208 17620 m
2208 17725 m
2208 17838 m
2208 17964 m
2208 18076 m
2208 18186 m
2208 18293 m
2208 18386 m
2208 18500 m
2208 18596 m
2208 18712 m
2208 18802 m
2208 18906 m
2208 18986 m
2208 19080 m
2208 19150 m
2208 19270 m
2208 19342 m
2208 19437 m
2208 19508 m
2208 19567 m
2208 19711 m
2208 19742 m
2208 19789 m
2208 20009 m
2208 20047 m
stroke
2184 778 m
2184 778 l
2233 778 m
2233 778 l
2198 778 m
2198 778 l
2219 778 m
2219 778 l
2200 901 m
2200 901 l
2217 901 m
2217 901 l
2208 901 m
2208 901 l
2207 1040 m
2207 1040 l
2210 1040 m
2210 1040 l
2207 1145 m
2207 1145 l
2210 1145 m
2210 1145 l
2207 1164 m
2207 1164 l
2210 1164 m
2210 1164 l
2208 1198 m
2208 1198 l
2209 1198 m
2209 1198 l
2202 1273 m
2202 1273 l
2215 1273 m
2215 1273 l
2208 1347 m
2208 1347 l
2208 1380 m
2208 1380 l
2208 1414 m
2208 1414 l
2209 1414 m
2209 1414 l
2205 1477 m
2205 1477 l
2212 1477 m
2212 1477 l
2206 1529 m
2206 1529 l
2211 1529 m
2211 1529 l
2208 1572 m
2208 1572 l
2208 1585 m
2208 1585 l
2208 1684 m
2208 1684 l
2208 1715 m
2208 1715 l
2209 1715 m
2209 1715 l
2208 1749 m
2208 1749 l
2209 1749 m
2209 1749 l
2208 1781 m
2208 1781 l
2209 1781 m
2209 1781 l
2208 1849 m
2208 1849 l
2209 1849 m
2209 1849 l
2208 1877 m
2208 1877 l
2209 1877 m
2209 1877 l
2208 1944 m
2208 1944 l
2209 1944 m
2209 1944 l
2207 1983 m
2207 1983 l
2210 1983 m
2210 1983 l
stroke
[] 0 setdash
2376 774 m
2456 774 l
2408 774 m
2424 774 l
2404 1082 m
2428 1082 l
2413 1131 m
2419 1131 l
2416 1347 m
2416 1347 l
2416 1458 m
2416 1458 l
2415 1545 m
2417 1545 l
2405 1570 m
2427 1570 l
2416 1621 m
2416 1621 l
2415 1662 m
2417 1662 l
2416 1728 m
2416 1728 l
2413 1749 m
2418 1749 l
2413 1803 m
2419 1803 l
2415 1823 m
2417 1823 l
2416 1868 m
2416 1868 l
2416 1938 m
2416 1938 l
2416 1953 m
2416 1953 l
2416 1980 m
2416 1980 l
2415 2046 m
2416 2097 m
2416 2147 m
2416 2216 m
2416 2275 m
2416 2323 m
2416 2372 m
2416 2430 m
2416 2503 m
2416 2612 m
2416 2679 m
2416 2743 m
2416 2792 m
2416 2874 m
2416 2968 m
2416 3044 m
2416 3123 m
2416 3183 m
2416 3272 m
2416 3368 m
2416 3456 m
2416 3526 m
2416 3627 m
2416 3724 m
2415 3804 m
2416 3894 m
2416 3988 m
2416 4091 m
2416 4177 m
2416 4284 m
2416 4380 m
2416 4490 m
2416 4588 m
2416 4703 m
2416 4806 m
2416 4924 m
2416 5037 m
2416 5137 m
2416 5240 m
2416 5342 m
2416 5449 m
2416 5564 m
2416 5668 m
2416 5801 m
2416 5918 m
2416 6020 m
2416 6132 m
2416 6259 m
2416 6364 m
2416 6494 m
2416 6615 m
2416 6749 m
2416 6859 m
2416 6991 m
2416 7097 m
2416 7211 m
2416 7362 m
2416 7487 m
2416 7621 m
2416 7742 m
2416 7886 m
2416 8019 m
2416 8149 m
2416 8247 m
2416 8382 m
2416 8527 m
2416 8650 m
2416 8779 m
2416 8925 m
2416 9064 m
2416 9177 m
2416 9320 m
2416 9451 m
2416 9581 m
2416 9701 m
2416 9847 m
2416 9981 m
2416 10117 m
2416 10242 m
2416 10378 m
2416 10523 m
2416 10665 m
2416 10798 m
2416 10922 m
2416 11074 m
2416 11204 m
2416 11351 m
2416 11505 m
2416 11625 m
2416 11751 m
2416 11884 m
2416 12027 m
2416 12161 m
2416 12309 m
2416 12474 m
2416 12604 m
2416 12740 m
2416 12867 m
2416 13012 m
2416 13140 m
2416 13276 m
2416 13421 m
2416 13549 m
2416 13695 m
2416 13824 m
2416 13953 m
2416 14094 m
2416 14223 m
2416 14364 m
2416 14481 m
2416 14624 m
2416 14760 m
2416 14878 m
2416 15001 m
2416 15134 m
2416 15257 m
2416 15384 m
2416 15491 m
2416 15630 m
2416 15734 m
2416 15887 m
2416 15988 m
2416 16112 m
2416 16211 m
2416 16341 m
2416 16458 m
2416 16581 m
2416 16685 m
2416 16824 m
2416 16918 m
2416 17040 m
2416 17131 m
2416 17253 m
2416 17373 m
2416 17465 m
2416 17566 m
2416 17648 m
2416 17800 m
2416 17892 m
2416 17991 m
2416 18101 m
2416 18172 m
2416 18288 m
2416 18375 m
2416 18494 m
2416 18569 m
2416 18637 m
2416 18748 m
2416 18819 m
2416 18873 m
2416 18975 m
2416 19104 m
2416 19170 m
2416 19252 m
2416 19309 m
2416 19385 m
2416 19468 m
2416 19523 m
2416 19568 m
2416 19670 m
2416 19719 m
2416 19784 m
2416 19919 m
2416 20186 m
stroke
2376 774 m
2376 774 l
2456 774 m
2456 774 l
2408 774 m
2408 774 l
2424 774 m
2424 774 l
2404 1082 m
2404 1082 l
2428 1082 m
2428 1082 l
2413 1131 m
2413 1131 l
2419 1131 m
2419 1131 l
2416 1347 m
2416 1347 l
2416 1458 m
2416 1458 l
2415 1545 m
2415 1545 l
2417 1545 m
2417 1545 l
2405 1570 m
2405 1570 l
2427 1570 m
2427 1570 l
2416 1621 m
2416 1621 l
2415 1662 m
2415 1662 l
2417 1662 m
2417 1662 l
2416 1728 m
2416 1728 l
2413 1749 m
2413 1749 l
2418 1749 m
2418 1749 l
2413 1803 m
2413 1803 l
2419 1803 m
2419 1803 l
2415 1823 m
2415 1823 l
2417 1823 m
2417 1823 l
2416 1868 m
2416 1868 l
2416 1938 m
2416 1938 l
2416 1953 m
2416 1953 l
2416 1980 m
2416 1980 l
stroke
/Helvetica findfont
54 scalefont
 setfont
2386 2260 m
gsave
2386 2260 translate
0 rotate
0 -18  m
(Fig. 3  Tsunetsugu et al.) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
267 1709 m
gsave
267 1709 translate
0 rotate
0 -28  m
/Symbol findfont
84 scalefont
 setfont
(w) show
grestore
newpath
/Symbol findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
###################### < Fig. 4 > ##########################
%!PostScript
%%BoundingBox: 0 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%%  Fig. 4
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
72 scalefont
 setfont
[] 0 setdash
3 setlinewidth
444 420 m
444 2030 l
2520 2030 l
2520 420 l
444 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
548 420 m
548 430 l
963 420 m
963 430 l
1378 420 m
1378 430 l
1586 420 m
1586 430 l
2001 420 m
2001 430 l
2416 420 m
2416 430 l
stroke
548 420 m
548 440 l
963 420 m
963 440 l
1378 420 m
1378 440 l
1586 420 m
1586 440 l
2001 420 m
2001 440 l
2416 420 m
2416 440 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
548 360 m
gsave
548 360 translate
0 rotate
0 -24  m
(\(0,0\)) CS
(\(0,0\)) show
grestore
newpath
963 360 m
gsave
963 360 translate
0 rotate
0 -24  m
(\(p/2,0\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(/2,0\)) show
grestore
newpath
1378 360 m
gsave
1378 360 translate
0 rotate
0 -24  m
(\(p,0\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(,0\)) show
grestore
newpath
1586 360 m
gsave
1586 360 translate
0 rotate
0 -24  m
(\(0,p\)) CS
(\(0,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
2001 360 m
gsave
2001 360 translate
0 rotate
0 -24  m
(\(p/2,p\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(/2,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
2416 360 m
gsave
2416 360 translate
0 rotate
0 -24  m
(\(p,p\)) CS
(\() show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(,) show
/Symbol findfont
72 scalefont
 setfont
(p) show
/Helvetica findfont
72 scalefont
 setfont
(\)) show
grestore
newpath
/Helvetica findfont
84 scalefont
 setfont
1482 240 m
gsave
1482 240 translate
0 rotate
0 0  m
(k) CS
(k) show
grestore
newpath
3 setlinewidth
444 420 m
458 420 l
444 621 m
458 621 l
444 822 m
458 822 l
444 1023 m
458 1023 l
444 1225 m
458 1225 l
444 1426 m
458 1426 l
444 1627 m
458 1627 l
444 1828 m
458 1828 l
444 2030 m
458 2030 l
stroke
444 420 m
464 420 l
444 822 m
464 822 l
444 1225 m
464 1225 l
444 1627 m
464 1627 l
444 2030 m
464 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1 setlinewidth
398 420 m
gsave
398 420 translate
0 rotate
0 -24  m
(-2.0) RJ
(-2.0) show
grestore
newpath
398 822 m
gsave
398 822 translate
0 rotate
0 -24  m
(-1.0) RJ
(-1.0) show
grestore
newpath
398 1225 m
gsave
398 1225 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
398 1627 m
gsave
398 1627 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
398 2030 m
gsave
398 2030 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
newpath
[] 0 setdash
548 1414 m
548 1414 l
548 1494 m
548 1494 l
548 1532 m
548 1532 l
548 1539 m
548 1539 l
548 1567 m
548 1567 l
548 1580 m
548 1580 l
548 1600 m
548 1600 l
548 1623 m
548 1623 l
548 1638 m
548 1638 l
548 1661 m
548 1661 l
548 1664 m
548 1664 l
548 1680 m
548 1680 l
548 1686 m
548 1686 l
548 1702 m
548 1702 l
548 1711 m
548 1711 l
548 1731 m
548 1731 l
548 1738 m
548 1738 l
548 1745 m
548 1745 l
548 1773 m
548 1773 l
548 1782 m
548 1782 l
548 1805 m
548 1805 l
548 1810 m
548 1810 l
548 1833 m
548 1833 l
548 1849 m
548 1849 l
548 1874 m
548 1874 l
548 1889 m
548 1889 l
548 1904 m
548 1904 l
548 1921 m
548 1921 l
548 1943 m
548 1943 l
548 1961 m
548 1961 l
548 1979 m
548 1979 l
548 2004 m
548 2004 l
548 2020 m
548 2020 l
548 2044 m
548 2071 m
548 2095 m
548 2111 m
548 2137 m
548 2166 m
548 2196 m
548 2212 m
548 2238 m
548 2262 m
548 2289 m
548 2315 m
548 2342 m
548 2364 m
548 2386 m
548 2419 m
548 2444 m
548 2469 m
548 2490 m
548 2518 m
548 2555 m
548 2583 m
548 2616 m
548 2644 m
548 2668 m
548 2698 m
548 2727 m
548 2757 m
548 2787 m
548 2815 m
548 2845 m
548 2864 m
548 2900 m
548 2927 m
548 2960 m
548 2990 m
548 3011 m
548 3034 m
548 3081 m
548 3102 m
548 3135 m
548 3166 m
548 3192 m
548 3218 m
548 3249 m
548 3272 m
548 3301 m
548 3339 m
548 3367 m
548 3396 m
548 3422 m
548 3449 m
548 3473 m
548 3508 m
548 3533 m
548 3562 m
548 3583 m
548 3620 m
548 3645 m
548 3675 m
548 3693 m
548 3721 m
548 3752 m
548 3776 m
548 3807 m
548 3826 m
548 3851 m
548 3873 m
548 3906 m
548 3931 m
548 3952 m
548 3986 m
548 4008 m
548 4032 m
548 4052 m
548 4078 m
548 4098 m
548 4116 m
548 4147 m
548 4162 m
548 4178 m
548 4205 m
548 4227 m
548 4248 m
548 4271 m
548 4284 m
548 4315 m
548 4324 m
548 4338 m
548 4357 m
548 4361 m
548 4391 m
548 4410 m
548 4424 m
548 4444 m
548 4477 m
548 4506 m
548 4520 m
756 1376 m
756 1376 l
756 1415 m
756 1415 l
756 1467 m
756 1467 l
756 1494 m
756 1494 l
755 1519 m
756 1519 l
756 1530 m
756 1530 l
755 1552 m
756 1552 l
756 1568 m
756 1568 l
756 1570 m
756 1570 l
756 1587 m
756 1587 l
756 1597 m
756 1597 l
756 1598 m
756 1598 l
756 1613 m
756 1613 l
755 1625 m
756 1625 l
756 1635 m
756 1635 l
756 1653 m
756 1653 l
756 1668 m
756 1668 l
755 1679 m
756 1679 l
756 1698 m
756 1698 l
756 1708 m
756 1708 l
756 1726 m
756 1726 l
756 1750 m
756 1750 l
756 1767 m
756 1767 l
756 1788 m
756 1788 l
756 1804 m
756 1804 l
756 1831 m
756 1831 l
756 1848 m
756 1848 l
756 1875 m
756 1875 l
756 1894 m
756 1894 l
756 1917 m
756 1917 l
756 1939 m
756 1939 l
756 1969 m
756 1969 l
756 1992 m
756 1992 l
756 2017 m
756 2017 l
756 2044 m
756 2072 m
756 2103 m
756 2127 m
756 2155 m
756 2188 m
756 2215 m
756 2243 m
756 2275 m
756 2308 m
756 2333 m
756 2365 m
756 2400 m
756 2435 m
756 2461 m
756 2494 m
756 2526 m
756 2559 m
756 2595 m
756 2626 m
756 2661 m
756 2701 m
756 2724 m
756 2756 m
756 2792 m
756 2832 m
756 2865 m
756 2898 m
756 2932 m
756 2968 m
756 3001 m
756 3036 m
756 3073 m
756 3110 m
756 3136 m
756 3170 m
756 3206 m
756 3245 m
756 3277 m
756 3314 m
756 3347 m
756 3382 m
756 3410 m
756 3452 m
756 3480 m
756 3516 m
756 3545 m
756 3580 m
756 3611 m
756 3641 m
756 3672 m
756 3705 m
756 3733 m
756 3767 m
756 3804 m
756 3828 m
756 3861 m
756 3889 m
756 3921 m
756 3951 m
756 3979 m
756 4012 m
756 4031 m
756 4067 m
756 4090 m
756 4123 m
756 4145 m
756 4174 m
756 4197 m
756 4228 m
756 4246 m
756 4276 m
756 4299 m
756 4321 m
756 4342 m
756 4364 m
756 4387 m
756 4404 m
756 4434 m
756 4443 m
756 4455 m
756 4486 m
756 4508 m
756 4516 m
756 4537 m
756 4567 m
956 1275 m
970 1275 l
963 1275 m
963 1275 l
962 1416 m
964 1416 l
962 1435 m
964 1435 l
963 1482 m
963 1482 l
963 1504 m
963 1504 l
962 1528 m
964 1528 l
963 1551 m
963 1551 l
963 1564 m
963 1564 l
963 1580 m
963 1580 l
963 1598 m
963 1598 l
963 1622 m
963 1622 l
963 1639 m
963 1639 l
963 1654 m
963 1654 l
963 1676 m
964 1676 l
963 1695 m
963 1695 l
963 1731 m
963 1731 l
963 1757 m
963 1757 l
963 1787 m
963 1787 l
963 1812 m
963 1812 l
963 1848 m
963 1848 l
963 1878 m
963 1878 l
963 1912 m
963 1912 l
963 1947 m
963 1947 l
963 1988 m
963 1988 l
963 2026 m
963 2026 l
963 2064 m
963 2108 m
963 2153 m
963 2191 m
963 2236 m
963 2282 m
963 2326 m
963 2374 m
963 2432 m
963 2473 m
963 2517 m
963 2567 m
963 2618 m
963 2668 m
963 2705 m
963 2746 m
963 2801 m
963 2856 m
963 2912 m
963 2973 m
963 3017 m
963 3061 m
963 3114 m
963 3159 m
963 3220 m
963 3271 m
963 3323 m
963 3374 m
963 3420 m
963 3472 m
963 3507 m
963 3563 m
963 3609 m
963 3654 m
963 3699 m
963 3743 m
963 3789 m
963 3829 m
963 3877 m
963 3925 m
963 3962 m
963 4001 m
963 4046 m
963 4090 m
963 4127 m
963 4169 m
963 4197 m
963 4235 m
963 4270 m
963 4315 m
963 4344 m
963 4378 m
963 4405 m
963 4421 m
963 4462 m
963 4485 m
963 4492 m
963 4536 m
963 4561 m
963 4580 m
963 4646 m
1119 1277 m
1222 1277 l
1171 1277 m
1171 1277 l
1166 1374 m
1175 1374 l
1171 1471 m
1171 1471 l
1171 1489 m
1171 1489 l
1171 1500 m
1171 1500 l
1168 1511 m
1174 1511 l
1170 1517 m
1171 1517 l
1165 1550 m
1176 1550 l
1170 1570 m
1171 1570 l
1170 1586 m
1171 1586 l
1170 1617 m
1171 1617 l
1170 1625 m
1171 1625 l
1170 1650 m
1171 1650 l
1170 1675 m
1171 1675 l
1171 1712 m
1171 1712 l
1170 1730 m
1171 1730 l
1170 1759 m
1171 1759 l
1171 1792 m
1171 1792 l
1171 1837 m
1171 1837 l
1171 1868 m
1171 1868 l
1171 1901 m
1171 1901 l
1171 1941 m
1171 1941 l
1171 1987 m
1171 1987 l
1171 2022 m
1171 2022 l
1171 2068 m
1171 2115 m
1171 2162 m
1171 2211 m
1171 2269 m
1171 2316 m
1171 2365 m
1171 2411 m
1171 2471 m
1171 2517 m
1171 2568 m
1171 2612 m
1171 2658 m
1171 2717 m
1171 2775 m
1171 2837 m
1171 2895 m
1171 2956 m
1171 3003 m
1171 3052 m
1171 3110 m
1171 3164 m
1171 3220 m
1171 3267 m
1171 3327 m
1171 3383 m
1171 3435 m
1171 3491 m
1171 3534 m
1171 3591 m
1171 3642 m
1171 3696 m
1171 3740 m
1171 3798 m
1171 3839 m
1171 3879 m
1171 3932 m
1171 3972 m
1171 4022 m
1171 4059 m
1171 4106 m
1171 4145 m
1171 4184 m
1171 4231 m
1171 4266 m
1171 4299 m
1171 4339 m
1171 4371 m
1171 4410 m
1171 4433 m
1171 4459 m
1171 4492 m
1171 4523 m
1171 4535 m
1171 4587 m
1347 1310 m
1410 1310 l
1378 1310 m
1378 1310 l
1378 1407 m
1378 1407 l
1374 1481 m
1382 1481 l
1373 1539 m
1384 1539 l
1378 1578 m
1378 1578 l
1371 1589 m
1385 1589 l
1378 1594 m
1378 1594 l
1378 1621 m
1378 1621 l
1375 1627 m
1381 1627 l
1378 1645 m
1378 1645 l
1378 1683 m
1378 1683 l
1378 1704 m
1378 1704 l
1378 1718 m
1378 1718 l
1378 1742 m
1378 1742 l
1378 1783 m
1378 1783 l
1378 1804 m
1378 1804 l
1378 1840 m
1378 1840 l
1378 1864 m
1378 1864 l
1378 1894 m
1378 1894 l
1378 1939 m
1378 1939 l
1378 1977 m
1378 1977 l
1378 2016 m
1378 2016 l
1378 2059 m
1378 2094 m
1378 2139 m
1378 2184 m
1378 2226 m
1378 2284 m
1378 2332 m
1378 2373 m
1378 2428 m
1378 2471 m
1378 2514 m
1378 2578 m
1378 2620 m
1378 2680 m
1378 2725 m
1378 2768 m
1378 2838 m
1378 2882 m
1378 2948 m
1378 2995 m
1378 3033 m
1378 3094 m
1378 3140 m
1378 3189 m
1378 3248 m
1378 3300 m
1378 3355 m
1378 3405 m
1378 3463 m
1378 3515 m
1378 3569 m
1378 3625 m
1378 3677 m
1378 3727 m
1378 3768 m
1378 3820 m
1378 3861 m
1378 3896 m
1378 3944 m
1378 3992 m
1378 4031 m
1378 4076 m
1378 4125 m
1378 4154 m
1378 4196 m
1378 4227 m
1378 4264 m
1378 4316 m
1378 4330 m
1378 4366 m
1378 4386 m
1378 4425 m
1378 4456 m
1378 4475 m
1378 4480 m
1378 4511 m
1378 4585 m
1378 4644 m
1583 1329 m
1589 1329 l
1586 1329 m
1586 1329 l
1586 1410 m
1586 1410 l
1586 1518 m
1586 1518 l
1585 1527 m
1587 1527 l
1585 1556 m
1587 1556 l
1586 1593 m
1586 1593 l
1586 1603 m
1586 1603 l
1586 1626 m
1586 1626 l
1586 1642 m
1586 1642 l
1586 1656 m
1586 1656 l
1586 1669 m
1586 1669 l
1586 1692 m
1586 1692 l
1586 1712 m
1586 1712 l
1586 1726 m
1586 1726 l
1586 1752 m
1586 1752 l
1586 1765 m
1586 1765 l
1586 1803 m
1586 1803 l
1586 1824 m
1586 1824 l
1586 1851 m
1586 1851 l
1586 1887 m
1586 1887 l
1586 1915 m
1586 1915 l
1586 1947 m
1586 1947 l
1586 1979 m
1586 1979 l
1586 2007 m
1586 2007 l
1586 2045 m
1586 2082 m
1586 2123 m
1586 2164 m
1586 2200 m
1586 2240 m
1586 2283 m
1586 2324 m
1586 2367 m
1586 2399 m
1586 2440 m
1586 2495 m
1586 2531 m
1586 2572 m
1586 2616 m
1586 2671 m
1586 2713 m
1586 2767 m
1586 2805 m
1586 2854 m
1586 2901 m
1586 2954 m
1586 2998 m
1586 3046 m
1586 3092 m
1586 3133 m
1586 3181 m
1586 3219 m
1586 3264 m
1586 3308 m
1586 3345 m
1586 3400 m
1586 3435 m
1586 3476 m
1586 3530 m
1586 3578 m
1586 3617 m
1586 3655 m
1586 3704 m
1586 3747 m
1586 3791 m
1586 3821 m
1586 3863 m
1586 3900 m
1586 3949 m
1586 3985 m
1586 4020 m
1586 4062 m
1586 4102 m
1586 4137 m
1586 4164 m
1586 4200 m
1586 4230 m
1586 4265 m
1586 4290 m
1586 4317 m
1586 4365 m
1586 4380 m
1586 4411 m
1586 4432 m
1586 4451 m
1586 4480 m
1586 4551 m
1586 4567 m
1777 1283 m
1810 1283 l
1793 1283 m
1793 1283 l
1793 1405 m
1793 1405 l
1793 1470 m
1794 1470 l
1793 1491 m
1794 1491 l
1793 1509 m
1794 1509 l
1792 1520 m
1794 1520 l
1793 1547 m
1794 1547 l
1793 1551 m
1793 1551 l
1793 1577 m
1793 1577 l
1793 1584 m
1793 1584 l
1793 1603 m
1793 1603 l
1793 1633 m
1794 1633 l
1793 1649 m
1793 1649 l
1793 1667 m
1794 1667 l
1793 1687 m
1793 1687 l
1793 1716 m
1793 1716 l
1793 1736 m
1794 1736 l
1793 1768 m
1793 1768 l
1793 1794 m
1793 1794 l
1793 1829 m
1793 1829 l
1793 1856 m
1793 1856 l
1793 1901 m
1793 1901 l
1793 1928 m
stroke
1793 1928 m
1793 1928 m
1793 1928 l
1793 1962 m
1793 1962 l
1793 1996 m
1793 1996 l
1793 2044 m
1793 2082 m
1793 2118 m
1793 2160 m
1793 2207 m
1793 2250 m
1793 2297 m
1793 2346 m
1793 2386 m
1793 2440 m
1793 2485 m
1793 2532 m
1793 2582 m
1793 2639 m
1793 2692 m
1793 2744 m
1793 2794 m
1793 2838 m
1793 2886 m
1793 2939 m
1793 2992 m
1793 3043 m
1793 3099 m
1793 3138 m
1793 3187 m
1793 3240 m
1793 3282 m
1793 3333 m
1793 3388 m
1793 3440 m
1793 3482 m
1793 3537 m
1793 3586 m
1793 3631 m
1793 3673 m
1793 3719 m
1793 3772 m
1793 3812 m
1793 3857 m
1793 3900 m
1793 3942 m
1793 3990 m
1793 4030 m
1793 4068 m
1793 4108 m
1793 4151 m
1793 4185 m
1793 4226 m
1793 4267 m
1793 4292 m
1793 4332 m
1793 4363 m
1793 4387 m
1793 4427 m
1793 4445 m
1793 4473 m
1793 4501 m
1793 4534 m
1959 1296 m
2043 1296 l
1992 1296 m
2010 1296 l
1986 1381 m
2015 1381 l
2000 1381 m
2001 1381 l
2001 1475 m
2001 1475 l
1993 1491 m
2009 1491 l
2001 1525 m
2001 1525 l
1999 1527 m
2003 1527 l
1996 1545 m
2005 1545 l
2001 1565 m
2001 1565 l
2000 1576 m
2001 1576 l
2000 1577 m
2001 1577 l
2001 1585 m
2001 1585 l
2001 1597 m
2001 1597 l
1999 1613 m
2003 1613 l
2001 1620 m
2001 1620 l
2001 1634 m
2001 1634 l
2000 1651 m
2001 1651 l
2001 1662 m
2001 1662 l
2001 1673 m
2001 1673 l
2000 1684 m
2001 1684 l
2001 1706 m
2001 1706 l
2000 1712 m
2001 1712 l
2001 1735 m
2001 1735 l
2000 1749 m
2001 1749 l
2001 1765 m
2001 1765 l
2001 1784 m
2001 1784 l
2001 1799 m
2001 1799 l
2001 1823 m
2001 1823 l
2001 1841 m
2001 1841 l
2001 1857 m
2001 1857 l
2001 1875 m
2001 1875 l
2001 1903 m
2001 1903 l
2001 1919 m
2001 1919 l
2001 1940 m
2001 1940 l
2001 1962 m
2001 1962 l
2001 1981 m
2001 1981 l
2001 2004 m
2001 2004 l
2001 2034 m
2001 2052 m
2001 2079 m
2001 2101 m
2001 2126 m
2001 2150 m
2001 2176 m
2001 2201 m
2001 2228 m
2001 2252 m
2001 2274 m
2001 2303 m
2001 2333 m
2001 2363 m
2001 2388 m
2001 2422 m
2001 2453 m
2001 2473 m
2001 2504 m
2001 2532 m
2001 2567 m
2001 2595 m
2001 2621 m
2001 2647 m
2001 2680 m
2001 2710 m
2001 2739 m
2001 2769 m
2001 2801 m
2001 2825 m
2001 2855 m
2001 2884 m
2001 2914 m
2001 2947 m
2001 2977 m
2001 3005 m
2001 3031 m
2001 3064 m
2001 3099 m
2001 3126 m
2001 3154 m
2001 3184 m
2001 3217 m
2001 3242 m
2001 3278 m
2001 3307 m
2001 3342 m
2001 3368 m
2001 3397 m
2001 3430 m
2001 3461 m
2001 3490 m
2001 3512 m
2001 3545 m
2001 3571 m
2001 3602 m
2001 3626 m
2001 3653 m
2001 3678 m
2001 3711 m
2001 3736 m
2001 3766 m
2001 3790 m
2001 3816 m
2001 3844 m
2001 3869 m
2001 3895 m
2001 3924 m
2001 3948 m
2001 3974 m
2001 4001 m
2001 4022 m
2001 4055 m
2001 4075 m
2001 4098 m
2001 4124 m
2001 4146 m
2001 4166 m
2001 4192 m
2001 4211 m
2001 4235 m
2001 4252 m
2001 4275 m
2001 4298 m
2001 4316 m
2001 4334 m
2001 4358 m
2001 4377 m
2001 4395 m
2001 4411 m
2001 4416 m
2001 4453 m
2001 4462 m
2001 4483 m
2001 4509 m
2001 4520 m
2001 4541 m
2001 4594 m
2204 1423 m
2213 1423 l
2206 1449 m
2211 1449 l
2185 1463 m
2232 1463 l
2208 1501 m
2209 1501 l
2207 1524 m
2210 1524 l
2208 1528 m
2209 1528 l
2205 1547 m
2212 1547 l
2207 1560 m
2210 1560 l
2205 1568 m
2212 1568 l
2200 1586 m
2217 1586 l
2207 1591 m
2210 1591 l
2207 1604 m
2210 1604 l
2207 1613 m
2210 1613 l
2208 1642 m
2209 1642 l
2207 1651 m
2210 1651 l
2202 1656 m
2215 1656 l
2207 1673 m
2210 1673 l
2207 1692 m
2210 1692 l
2207 1700 m
2210 1700 l
2208 1723 m
2209 1723 l
2208 1735 m
2209 1735 l
2208 1756 m
2209 1756 l
2208 1770 m
2209 1770 l
2208 1801 m
2209 1801 l
2208 1816 m
2209 1816 l
2208 1833 m
2209 1833 l
2208 1858 m
2209 1858 l
2208 1880 m
2209 1880 l
2208 1904 m
2209 1904 l
2208 1923 m
2209 1923 l
2208 1952 m
2208 1952 l
2208 1974 m
2208 1974 l
2208 2000 m
2208 2000 l
2208 2026 m
2208 2026 l
2208 2055 m
2208 2081 m
2208 2107 m
2208 2136 m
2208 2162 m
2208 2198 m
2208 2221 m
2208 2252 m
2208 2281 m
2208 2316 m
2208 2346 m
2208 2384 m
2208 2411 m
2208 2441 m
2208 2474 m
2208 2504 m
2208 2543 m
2208 2569 m
2208 2597 m
2208 2632 m
2208 2664 m
2208 2692 m
2208 2733 m
2208 2775 m
2208 2807 m
2208 2848 m
2208 2881 m
2208 2918 m
2208 2949 m
2208 2985 m
2208 3015 m
2208 3052 m
2208 3083 m
2208 3117 m
2208 3154 m
2208 3189 m
2208 3222 m
2208 3261 m
2208 3295 m
2208 3327 m
2208 3356 m
2208 3392 m
2208 3428 m
2208 3466 m
2208 3498 m
2208 3527 m
2208 3558 m
2208 3587 m
2208 3625 m
2208 3655 m
2208 3685 m
2208 3716 m
2208 3747 m
2208 3777 m
2208 3809 m
2208 3842 m
2208 3871 m
2208 3899 m
2208 3933 m
2208 3960 m
2208 3990 m
2208 4017 m
2208 4051 m
2208 4079 m
2208 4106 m
2208 4129 m
2208 4156 m
2208 4186 m
2208 4215 m
2208 4229 m
2208 4258 m
2208 4279 m
2208 4309 m
2208 4328 m
2208 4343 m
2208 4366 m
2208 4394 m
2208 4401 m
2208 4421 m
2208 4437 m
2208 4456 m
2208 4471 m
2208 4488 m
2208 4499 m
2208 4520 m
2208 4540 m
2208 4607 m
2401 1459 m
2431 1459 l
2414 1490 m
2418 1490 l
2416 1527 m
2416 1527 l
2415 1561 m
2417 1561 l
2412 1578 m
2420 1578 l
2397 1599 m
2435 1599 l
2406 1610 m
2426 1610 l
2415 1639 m
2417 1639 l
2416 1650 m
2416 1650 l
2409 1657 m
2423 1657 l
2415 1672 m
2417 1672 l
2415 1691 m
2417 1691 l
2416 1704 m
2416 1704 l
2415 1712 m
2417 1712 l
2413 1728 m
2419 1728 l
2415 1747 m
2417 1747 l
2411 1754 m
2421 1754 l
2415 1771 m
2417 1771 l
2416 1794 m
2416 1794 l
2415 1810 m
2416 1810 l
2416 1821 m
2416 1821 l
2416 1846 m
2416 1846 l
2416 1869 m
2416 1869 l
2416 1890 m
2416 1890 l
2416 1911 m
2416 1911 l
2416 1936 m
2416 1936 l
2416 1956 m
2416 1956 l
2416 1978 m
2416 1978 l
2416 2000 m
2416 2000 l
2416 2025 m
2416 2025 l
2416 2049 m
2416 2077 m
2416 2103 m
2416 2130 m
2416 2153 m
2416 2181 m
2416 2211 m
2416 2241 m
2416 2274 m
2416 2304 m
2416 2333 m
2416 2361 m
2416 2390 m
2416 2421 m
2416 2452 m
2416 2480 m
2416 2511 m
2416 2535 m
2416 2573 m
2416 2600 m
2416 2640 m
2416 2668 m
2416 2710 m
2416 2736 m
2416 2771 m
2416 2806 m
2416 2840 m
2416 2882 m
2416 2913 m
2416 2955 m
2416 2980 m
2416 3009 m
2416 3043 m
2416 3081 m
2416 3108 m
2416 3143 m
2416 3188 m
2416 3216 m
2416 3258 m
2416 3284 m
2416 3319 m
2416 3345 m
2416 3380 m
2416 3414 m
2416 3446 m
2416 3484 m
2416 3510 m
2416 3539 m
2416 3575 m
2416 3611 m
2416 3634 m
2416 3667 m
2416 3696 m
2416 3731 m
2416 3763 m
2416 3790 m
2416 3822 m
2416 3852 m
2416 3880 m
2416 3911 m
2416 3942 m
2416 3974 m
2416 3992 m
2416 4020 m
2416 4054 m
2416 4072 m
2416 4108 m
2416 4127 m
2416 4150 m
2416 4181 m
2416 4207 m
2416 4226 m
2416 4251 m
2416 4274 m
2416 4290 m
2416 4321 m
2416 4340 m
2416 4357 m
2416 4374 m
2416 4388 m
2416 4404 m
2416 4434 m
2416 4454 m
2416 4459 m
2416 4481 m
2416 4510 m
652 1404 m
652 1404 l
652 1435 m
652 1435 l
651 1456 m
652 1456 l
652 1503 m
652 1503 l
652 1527 m
652 1527 l
652 1545 m
652 1545 l
652 1550 m
652 1550 l
652 1560 m
652 1560 l
652 1569 m
652 1569 l
652 1572 m
652 1572 l
652 1588 m
652 1588 l
652 1603 m
652 1603 l
652 1611 m
652 1611 l
652 1620 m
652 1620 l
652 1630 m
652 1630 l
652 1645 m
652 1645 l
652 1654 m
652 1654 l
652 1663 m
652 1663 l
652 1684 m
652 1684 l
652 1700 m
652 1700 l
652 1708 m
652 1708 l
652 1725 m
652 1725 l
652 1740 m
652 1740 l
652 1758 m
652 1758 l
652 1776 m
652 1776 l
652 1795 m
652 1795 l
652 1811 m
652 1811 l
652 1829 m
652 1829 l
652 1852 m
652 1852 l
652 1874 m
652 1874 l
652 1892 m
652 1892 l
652 1914 m
652 1914 l
652 1933 m
652 1933 l
652 1957 m
652 1957 l
652 1979 m
652 1979 l
652 2002 m
652 2002 l
652 2024 m
652 2024 l
652 2051 m
652 2072 m
652 2098 m
652 2124 m
652 2145 m
652 2171 m
652 2197 m
652 2230 m
652 2254 m
652 2278 m
652 2308 m
652 2333 m
652 2365 m
652 2393 m
652 2417 m
652 2444 m
652 2472 m
652 2501 m
652 2532 m
652 2564 m
652 2595 m
652 2628 m
652 2650 m
652 2688 m
652 2721 m
652 2749 m
652 2774 m
652 2809 m
652 2832 m
652 2871 m
652 2896 m
652 2922 m
652 2955 m
652 2991 m
652 3020 m
652 3052 m
652 3079 m
652 3109 m
652 3142 m
652 3176 m
652 3209 m
652 3239 m
652 3264 m
652 3293 m
652 3325 m
652 3358 m
652 3388 m
652 3419 m
652 3447 m
652 3479 m
652 3508 m
652 3537 m
652 3561 m
652 3591 m
652 3624 m
652 3651 m
652 3676 m
652 3707 m
652 3737 m
652 3762 m
652 3790 m
652 3820 m
652 3850 m
652 3876 m
652 3901 m
652 3929 m
652 3957 m
652 3986 m
652 4010 m
652 4038 m
652 4063 m
652 4087 m
652 4109 m
652 4135 m
652 4158 m
652 4186 m
652 4205 m
652 4228 m
652 4248 m
652 4272 m
652 4295 m
652 4313 m
652 4340 m
652 4355 m
652 4374 m
652 4397 m
652 4417 m
652 4433 m
652 4438 m
652 4468 m
652 4472 m
652 4504 m
652 4577 m
859 1325 m
860 1325 l
859 1325 m
859 1325 l
859 1405 m
859 1405 l
859 1486 m
860 1486 l
859 1491 m
859 1491 l
859 1508 m
860 1508 l
859 1516 m
860 1516 l
859 1542 m
859 1542 l
859 1565 m
859 1565 l
859 1568 m
859 1568 l
859 1578 m
859 1578 l
859 1589 m
859 1589 l
859 1597 m
859 1597 l
859 1618 m
859 1618 l
859 1629 m
859 1629 l
859 1640 m
859 1640 l
859 1652 m
860 1652 l
859 1677 m
859 1677 l
859 1685 m
860 1685 l
859 1700 m
859 1700 l
859 1726 m
859 1726 l
859 1739 m
859 1739 l
859 1759 m
859 1759 l
859 1783 m
859 1783 l
859 1797 m
859 1797 l
859 1816 m
859 1816 l
859 1839 m
859 1839 l
859 1865 m
859 1865 l
859 1885 m
859 1885 l
859 1907 m
859 1907 l
859 1928 m
859 1928 l
859 1957 m
859 1957 l
859 1984 m
859 1984 l
859 2008 m
859 2008 l
859 2032 m
859 2060 m
859 2089 m
859 2117 m
859 2140 m
859 2173 m
859 2197 m
859 2231 m
859 2257 m
859 2289 m
859 2321 m
859 2353 m
859 2382 m
859 2418 m
859 2439 m
859 2473 m
859 2505 m
859 2539 m
859 2581 m
859 2613 m
859 2630 m
859 2676 m
859 2706 m
859 2741 m
859 2774 m
859 2800 m
859 2837 m
stroke
859 2837 m
859 2871 m
859 2897 m
859 2933 m
859 2965 m
859 3006 m
859 3040 m
859 3077 m
859 3111 m
859 3148 m
859 3180 m
859 3212 m
859 3248 m
859 3284 m
859 3313 m
859 3347 m
859 3380 m
859 3412 m
859 3449 m
859 3478 m
859 3515 m
859 3541 m
859 3575 m
859 3603 m
859 3638 m
859 3665 m
859 3698 m
859 3733 m
859 3761 m
859 3789 m
859 3823 m
859 3855 m
859 3887 m
859 3915 m
859 3941 m
859 3973 m
859 4002 m
859 4030 m
859 4058 m
859 4083 m
859 4113 m
859 4137 m
859 4155 m
859 4189 m
859 4212 m
859 4237 m
859 4261 m
859 4286 m
859 4304 m
859 4334 m
859 4354 m
859 4375 m
859 4393 m
859 4408 m
859 4427 m
859 4444 m
859 4472 m
859 4481 m
859 4489 m
859 4509 m
859 4523 m
859 4576 m
859 4600 m
859 4624 m
1039 1265 m
1095 1265 l
1067 1265 m
1067 1265 l
1066 1365 m
1068 1365 l
1067 1456 m
1067 1456 l
1066 1488 m
1068 1488 l
1067 1501 m
1067 1501 l
1067 1521 m
1067 1521 l
1066 1541 m
1068 1541 l
1067 1575 m
1067 1575 l
1066 1589 m
1068 1589 l
1065 1596 m
1068 1596 l
1066 1619 m
1067 1619 l
1067 1641 m
1067 1641 l
1067 1664 m
1067 1664 l
1067 1687 m
1067 1687 l
1067 1715 m
1067 1715 l
1067 1744 m
1067 1744 l
1067 1777 m
1067 1777 l
1067 1812 m
1067 1812 l
1067 1846 m
1067 1846 l
1067 1884 m
1067 1884 l
1067 1924 m
1067 1924 l
1067 1965 m
1067 1965 l
1067 2004 m
1067 2004 l
1067 2045 m
1067 2091 m
1067 2132 m
1067 2178 m
1067 2234 m
1067 2288 m
1067 2341 m
1067 2395 m
1067 2444 m
1067 2488 m
1067 2546 m
1067 2597 m
1067 2637 m
1067 2699 m
1067 2752 m
1067 2804 m
1067 2865 m
1067 2912 m
1067 2973 m
1067 3034 m
1067 3089 m
1067 3140 m
1067 3201 m
1067 3259 m
1067 3305 m
1067 3363 m
1067 3418 m
1067 3473 m
1067 3523 m
1067 3572 m
1067 3625 m
1067 3682 m
1067 3728 m
1067 3779 m
1067 3833 m
1067 3875 m
1067 3924 m
1067 3971 m
1067 4019 m
1067 4057 m
1067 4106 m
1067 4152 m
1067 4190 m
1067 4232 m
1067 4280 m
1067 4311 m
1067 4348 m
1067 4377 m
1067 4411 m
1067 4445 m
1067 4468 m
1067 4508 m
1067 4545 m
1067 4551 m
1067 4564 m
1067 4589 m
1222 1299 m
1327 1299 l
1274 1299 m
1274 1299 l
1272 1399 m
1276 1399 l
1274 1440 m
1274 1440 l
1274 1465 m
1274 1465 l
1274 1484 m
1275 1484 l
1273 1507 m
1276 1507 l
1274 1532 m
1274 1532 l
1273 1551 m
1275 1551 l
1274 1561 m
1275 1561 l
1268 1573 m
1280 1573 l
1274 1596 m
1275 1596 l
1273 1617 m
1276 1617 l
1273 1635 m
1276 1635 l
1274 1656 m
1275 1656 l
1274 1683 m
1275 1683 l
1274 1708 m
1275 1708 l
1274 1736 m
1275 1736 l
1274 1767 m
1275 1767 l
1274 1792 m
1275 1792 l
1274 1825 m
1275 1825 l
1274 1857 m
1275 1857 l
1274 1894 m
1274 1894 l
1274 1936 m
1274 1936 l
1274 1981 m
1274 1981 l
1274 2014 m
1274 2014 l
1274 2064 m
1274 2100 m
1274 2142 m
1274 2193 m
1274 2238 m
1274 2285 m
1274 2344 m
1274 2393 m
1274 2438 m
1274 2480 m
1274 2538 m
1274 2576 m
1274 2644 m
1274 2694 m
1274 2748 m
1274 2803 m
1274 2854 m
1274 2890 m
1274 2957 m
1274 3006 m
1274 3064 m
1274 3117 m
1274 3179 m
1274 3222 m
1274 3272 m
1274 3328 m
1274 3380 m
1274 3427 m
1274 3489 m
1274 3538 m
1274 3595 m
1274 3648 m
1274 3690 m
1274 3745 m
1274 3791 m
1274 3835 m
1274 3882 m
1274 3922 m
1274 3970 m
1274 4021 m
1274 4062 m
1274 4098 m
1274 4143 m
1274 4183 m
1274 4225 m
1274 4269 m
1274 4303 m
1274 4333 m
1274 4365 m
1274 4404 m
1274 4448 m
1274 4466 m
1274 4488 m
1274 4519 m
1274 4541 m
1274 4583 m
1274 4667 m
1683 1314 m
1696 1314 l
1690 1314 m
1690 1314 l
1689 1409 m
1690 1409 l
1689 1445 m
1690 1445 l
1689 1489 m
1690 1489 l
1690 1498 m
1690 1498 l
1689 1533 m
1690 1533 l
1690 1542 m
1690 1542 l
1690 1566 m
1690 1566 l
1690 1579 m
1690 1579 l
1689 1594 m
1690 1594 l
1689 1601 m
1690 1601 l
1689 1617 m
1690 1617 l
1689 1647 m
1690 1647 l
1689 1659 m
1690 1659 l
1690 1684 m
1690 1684 l
1690 1709 m
1690 1709 l
1689 1737 m
1690 1737 l
1689 1760 m
1690 1760 l
1689 1787 m
1690 1787 l
1689 1819 m
1690 1819 l
1689 1846 m
1690 1846 l
1690 1872 m
1690 1872 l
1690 1905 m
1690 1905 l
1690 1941 m
1690 1941 l
1690 1977 m
1690 1977 l
1690 2017 m
1690 2017 l
1690 2052 m
1690 2087 m
1690 2124 m
1690 2162 m
1690 2202 m
1690 2239 m
1690 2291 m
1690 2331 m
1690 2373 m
1690 2415 m
1690 2456 m
1690 2508 m
1690 2559 m
1690 2604 m
1690 2650 m
1690 2708 m
1690 2760 m
1690 2800 m
1690 2850 m
1690 2902 m
1690 2939 m
1690 2990 m
1690 3037 m
1690 3081 m
1690 3124 m
1690 3175 m
1690 3220 m
1690 3265 m
1690 3307 m
1690 3354 m
1690 3402 m
1690 3444 m
1690 3492 m
1690 3534 m
1690 3584 m
1690 3632 m
1690 3674 m
1690 3714 m
1690 3760 m
1690 3801 m
1690 3840 m
1690 3889 m
1690 3927 m
1690 3966 m
1690 4010 m
1690 4051 m
1690 4089 m
1690 4126 m
1690 4162 m
1690 4195 m
1690 4234 m
1690 4264 m
1690 4290 m
1690 4336 m
1690 4353 m
1690 4379 m
1690 4407 m
1690 4439 m
1690 4467 m
1690 4477 m
1690 4487 m
1690 4691 m
1853 1274 m
1941 1274 l
1897 1274 m
1897 1274 l
1888 1382 m
1906 1382 l
1896 1482 m
1898 1482 l
1897 1489 m
1898 1489 l
1897 1510 m
1897 1510 l
1896 1533 m
1898 1533 l
1896 1534 m
1898 1534 l
1897 1540 m
1897 1540 l
1896 1557 m
1899 1557 l
1897 1570 m
1897 1570 l
1897 1590 m
1897 1590 l
1897 1621 m
1898 1621 l
1897 1640 m
1897 1640 l
1897 1667 m
1897 1667 l
1897 1688 m
1897 1688 l
1897 1720 m
1898 1720 l
1897 1738 m
1897 1738 l
1897 1777 m
1897 1777 l
1897 1802 m
1897 1802 l
1897 1843 m
1897 1843 l
1897 1874 m
1897 1874 l
1897 1902 m
1897 1902 l
1897 1940 m
1897 1940 l
1897 1980 m
1897 1980 l
1897 2019 m
1897 2019 l
1897 2065 m
1897 2100 m
1897 2145 m
1897 2186 m
1897 2229 m
1897 2285 m
1897 2332 m
1897 2383 m
1897 2434 m
1897 2479 m
1897 2542 m
1897 2591 m
1897 2635 m
1897 2689 m
1897 2739 m
1897 2795 m
1897 2850 m
1897 2901 m
1897 2952 m
1897 2998 m
1897 3044 m
1897 3105 m
1897 3151 m
1897 3198 m
1897 3253 m
1897 3315 m
1897 3351 m
1897 3415 m
1897 3470 m
1897 3517 m
1897 3565 m
1897 3606 m
1897 3661 m
1897 3708 m
1897 3749 m
1897 3799 m
1897 3841 m
1897 3892 m
1897 3934 m
1897 3977 m
1897 4028 m
1897 4062 m
1897 4108 m
1897 4144 m
1897 4187 m
1897 4225 m
1897 4257 m
1897 4295 m
1897 4336 m
1897 4361 m
1897 4391 m
1897 4416 m
1897 4453 m
1897 4498 m
1897 4541 m
1897 4598 m
2076 1346 m
2134 1346 l
2105 1346 m
2105 1346 l
2095 1430 m
2114 1430 l
2105 1468 m
2105 1468 l
2101 1479 m
2108 1479 l
2103 1516 m
2106 1516 l
2104 1531 m
2105 1531 l
2104 1548 m
2105 1548 l
2098 1555 m
2111 1555 l
2093 1577 m
2116 1577 l
2104 1582 m
2106 1582 l
2105 1588 m
2105 1588 l
2104 1599 m
2106 1599 l
2104 1609 m
2105 1609 l
2104 1627 m
2105 1627 l
2104 1634 m
2105 1634 l
2101 1648 m
2108 1648 l
2104 1662 m
2105 1662 l
2102 1677 m
2107 1677 l
2104 1696 m
2105 1696 l
2104 1718 m
2105 1718 l
2104 1730 m
2106 1730 l
2104 1748 m
2105 1748 l
2104 1767 m
2105 1767 l
2104 1787 m
2105 1787 l
2104 1811 m
2105 1811 l
2104 1829 m
2105 1829 l
2104 1849 m
2105 1849 l
2105 1874 m
2105 1874 l
2105 1895 m
2105 1895 l
2105 1922 m
2105 1922 l
2105 1944 m
2105 1944 l
2105 1970 m
2105 1970 l
2105 1991 m
2105 1991 l
2105 2020 m
2105 2020 l
2105 2049 m
2105 2072 m
2105 2100 m
2105 2129 m
2105 2158 m
2105 2188 m
2105 2218 m
2105 2248 m
2105 2278 m
2105 2311 m
2105 2339 m
2105 2370 m
2105 2408 m
2105 2441 m
2105 2472 m
2105 2509 m
2105 2535 m
2105 2576 m
2105 2598 m
2105 2638 m
2105 2671 m
2105 2700 m
2105 2735 m
2105 2766 m
2105 2804 m
2105 2837 m
2105 2871 m
2105 2909 m
2105 2940 m
2105 2976 m
2105 3008 m
2105 3043 m
2105 3082 m
2105 3120 m
2105 3154 m
2105 3183 m
2105 3223 m
2105 3258 m
2105 3291 m
2105 3329 m
2105 3358 m
2105 3394 m
2105 3436 m
2105 3465 m
2105 3496 m
2105 3528 m
2105 3564 m
2105 3596 m
2105 3625 m
2105 3654 m
2105 3690 m
2105 3719 m
2105 3746 m
2105 3780 m
2105 3810 m
2105 3844 m
2105 3874 m
2105 3903 m
2105 3940 m
2105 3964 m
2105 3992 m
2105 4025 m
2105 4049 m
2105 4078 m
2105 4108 m
2105 4136 m
2105 4159 m
2105 4182 m
2105 4208 m
2105 4231 m
2105 4258 m
2105 4286 m
2105 4309 m
2105 4330 m
2105 4345 m
2105 4371 m
2105 4388 m
2105 4412 m
2105 4427 m
2105 4446 m
2105 4468 m
2105 4489 m
2105 4506 m
2105 4518 m
2105 4574 m
2105 4614 m
2304 1452 m
2321 1452 l
2312 1469 m
2312 1469 l
2305 1481 m
2319 1481 l
2308 1492 m
2317 1492 l
2312 1530 m
2312 1530 l
2312 1539 m
2312 1539 l
2312 1546 m
2312 1546 l
2312 1559 m
2312 1559 l
2312 1574 m
2313 1574 l
2312 1578 m
2312 1578 l
2302 1591 m
2323 1591 l
2312 1598 m
2313 1598 l
2297 1610 m
2327 1610 l
2312 1628 m
2312 1628 l
2311 1643 m
2313 1643 l
2310 1646 m
2314 1646 l
2311 1669 m
2314 1669 l
2308 1682 m
2316 1682 l
2305 1693 m
2319 1693 l
2308 1704 m
2316 1704 l
2310 1721 m
2314 1721 l
2311 1738 m
2314 1738 l
2311 1752 m
2313 1752 l
2312 1770 m
2313 1770 l
2312 1791 m
2313 1791 l
2311 1805 m
2313 1805 l
2312 1830 m
2312 1830 l
2312 1853 m
2312 1853 l
2312 1873 m
2312 1873 l
2312 1892 m
2312 1892 l
2312 1918 m
2312 1918 l
2312 1944 m
2312 1944 l
2312 1968 m
2312 1968 l
2312 1991 m
2312 1991 l
2312 2017 m
2312 2017 l
2312 2038 m
2312 2067 m
2312 2093 m
2312 2122 m
2312 2145 m
2312 2173 m
2312 2207 m
2312 2231 m
2312 2261 m
2312 2293 m
2312 2321 m
2312 2349 m
2312 2386 m
2312 2417 m
2312 2449 m
2312 2472 m
2312 2512 m
2312 2538 m
2312 2570 m
2312 2599 m
2312 2631 m
2312 2663 m
2312 2697 m
2312 2730 m
2312 2765 m
2312 2806 m
2312 2837 m
2312 2874 m
2312 2906 m
2312 2939 m
2312 2971 m
2312 3004 m
2312 3038 m
2312 3072 m
2312 3109 m
2312 3145 m
2312 3180 m
2312 3211 m
2312 3245 m
2312 3276 m
2312 3313 m
2312 3341 m
2312 3377 m
2312 3406 m
2312 3439 m
2312 3477 m
2312 3505 m
2312 3541 m
2312 3570 m
2312 3601 m
2312 3633 m
2312 3660 m
2312 3692 m
2312 3723 m
2312 3751 m
2312 3783 m
2312 3817 m
2312 3851 m
2312 3878 m
2312 3906 m
2312 3934 m
2312 3962 m
2312 3993 m
2312 4024 m
2312 4048 m
2312 4074 m
2312 4101 m
2312 4129 m
2312 4156 m
2312 4176 m
2312 4202 m
2312 4226 m
2312 4246 m
2312 4269 m
2312 4292 m
stroke
2312 4292 m
2312 4328 m
2312 4338 m
2312 4363 m
2312 4378 m
2312 4398 m
2312 4415 m
2312 4438 m
2312 4449 m
2312 4462 m
2312 4475 m
2312 4519 m
2312 4520 m
2312 4558 m
2312 4602 m
547 1110 m
550 1110 l
532 1024 m
564 1024 l
548 956 m
548 956 l
548 952 m
548 952 l
547 939 m
549 939 l
548 920 m
548 920 l
546 900 m
550 900 l
546 875 m
550 875 l
547 857 m
549 857 l
547 832 m
549 832 l
546 786 m
550 786 l
546 764 m
550 764 l
542 728 m
554 728 l
544 674 m
552 674 l
544 639 m
552 639 l
527 590 m
569 590 l
536 549 m
560 549 l
540 507 m
556 507 l
539 442 m
557 442 l
541 386 m
542 336 m
542 272 m
542 204 m
536 136 m
535 74 m
538 19 m
743 1096 m
768 1096 l
752 1064 m
759 1064 l
750 1044 m
761 1044 l
756 1032 m
756 1032 l
754 1008 m
757 1008 l
750 1001 m
762 1001 l
755 986 m
756 986 l
754 953 m
757 953 l
755 928 m
756 928 l
754 906 m
757 906 l
753 878 m
758 878 l
751 837 m
760 837 l
752 804 m
759 804 l
747 760 m
764 760 l
748 726 m
763 726 l
735 685 m
776 685 l
744 644 m
767 644 l
746 593 m
765 593 l
749 542 m
762 542 l
751 488 m
760 488 l
751 429 m
760 429 l
752 367 m
751 315 m
754 247 m
754 174 m
753 105 m
752 35 m
907 1145 m
1020 1145 l
963 1092 m
963 1092 l
960 1047 m
966 1047 l
962 1033 m
965 1033 l
963 998 m
963 998 l
963 988 m
963 988 l
963 970 m
963 970 l
963 951 m
963 951 l
961 931 m
965 931 l
962 909 m
964 909 l
958 873 m
969 873 l
957 842 m
969 842 l
961 810 m
965 810 l
960 765 m
966 765 l
959 734 m
967 734 l
960 684 m
966 684 l
960 640 m
967 640 l
960 586 m
967 586 l
960 542 m
966 542 l
961 490 m
965 490 l
960 427 m
966 427 l
961 369 m
961 310 m
962 243 m
962 173 m
962 94 m
960 28 m
1163 1117 m
1178 1117 l
1171 1094 m
1171 1094 l
1168 1080 m
1174 1080 l
1170 1041 m
1172 1041 l
1170 1033 m
1171 1033 l
1170 1018 m
1171 1018 l
1170 997 m
1172 997 l
1167 965 m
1175 965 l
1170 951 m
1172 951 l
1170 922 m
1171 922 l
1168 894 m
1173 894 l
1169 864 m
1172 864 l
1169 828 m
1172 828 l
1168 788 m
1174 788 l
1167 747 m
1174 747 l
1168 699 m
1173 699 l
1167 664 m
1174 664 l
1170 607 m
1172 607 l
1169 560 m
1172 560 l
1169 488 m
1172 488 l
1169 440 m
1173 440 l
1169 378 m
1169 317 m
1169 251 m
1169 181 m
1168 110 m
1168 43 m
1344 1158 m
1413 1158 l
1378 1014 m
1379 1014 l
1373 1002 m
1383 1002 l
1378 960 m
1379 960 l
1378 934 m
1378 934 l
1378 920 m
1378 920 l
1378 897 m
1379 897 l
1378 872 m
1379 872 l
1378 841 m
1378 841 l
1376 807 m
1380 807 l
1378 777 m
1379 777 l
1378 735 m
1379 735 l
1377 682 m
1379 682 l
1376 648 m
1380 648 l
1377 609 m
1380 609 l
1376 553 m
1380 553 l
1375 508 m
1381 508 l
1376 458 m
1381 458 l
1376 396 m
1376 342 m
1376 265 m
1376 209 m
1375 143 m
1374 74 m
1373 11 m
1519 1116 m
1652 1116 l
1584 1057 m
1587 1057 l
1584 998 m
1587 998 l
1585 971 m
1586 971 l
1583 961 m
1588 961 l
1585 944 m
1587 944 l
1580 918 m
1591 918 l
1584 886 m
1587 886 l
1586 863 m
1586 863 l
1578 830 m
1593 830 l
1584 794 m
1588 794 l
1584 759 m
1587 759 l
1582 731 m
1589 731 l
1583 695 m
1589 695 l
1582 641 m
1589 641 l
1581 610 m
1591 610 l
1584 558 m
1588 558 l
1583 503 m
1588 503 l
1582 456 m
1590 456 l
1584 399 m
1584 340 m
1585 272 m
1584 211 m
1585 145 m
1584 74 m
1732 1167 m
1855 1167 l
1792 1107 m
1795 1107 l
1790 1053 m
1797 1053 l
1793 1035 m
1794 1035 l
1793 1015 m
1793 1015 l
1793 992 m
1794 992 l
1793 982 m
1794 982 l
1792 965 m
1795 965 l
1793 943 m
1794 943 l
1792 904 m
1795 904 l
1793 871 m
1794 871 l
1791 844 m
1796 844 l
1789 813 m
1798 813 l
1791 776 m
1796 776 l
1791 744 m
1796 744 l
1792 698 m
1795 698 l
1792 654 m
1795 654 l
1792 587 m
1794 587 l
1791 542 m
1795 542 l
1791 487 m
1795 487 l
1792 429 m
1795 429 l
1791 371 m
1792 307 m
1791 237 m
1791 171 m
1791 106 m
1791 33 m
2001 1095 m
2001 1095 l
2001 1053 m
2001 1053 l
1999 1039 m
2002 1039 l
2000 1027 m
2002 1027 l
2001 1004 m
2001 1004 l
2001 977 m
2001 977 l
2000 963 m
2001 963 l
1999 938 m
2003 938 l
2000 909 m
2002 909 l
1999 882 m
2002 882 l
1999 853 m
2003 853 l
1999 811 m
2003 811 l
2000 778 m
2002 778 l
1999 736 m
2003 736 l
1999 692 m
2002 692 l
1999 649 m
2002 649 l
2000 595 m
2002 595 l
2000 539 m
2002 539 l
1999 477 m
2003 477 l
1999 425 m
2003 425 l
1999 368 m
1999 298 m
1999 237 m
1999 167 m
1998 101 m
1999 23 m
2203 1164 m
2214 1164 l
2207 1040 m
2210 1040 l
2208 1011 m
2209 1011 l
2208 999 m
2208 999 l
2208 993 m
2209 993 l
2206 984 m
2211 984 l
2207 964 m
2210 964 l
2207 943 m
2209 943 l
2208 917 m
2209 917 l
2207 900 m
2210 900 l
2207 860 m
2210 860 l
2207 833 m
2209 833 l
2208 789 m
2209 789 l
2207 749 m
2210 749 l
2208 708 m
2209 708 l
2207 667 m
2210 667 l
2207 617 m
2210 617 l
2206 569 m
2211 569 l
2206 518 m
2211 518 l
2207 470 m
2210 470 l
2207 406 m
2207 334 m
2206 276 m
2205 211 m
2204 153 m
2204 79 m
2203 7 m
2416 1006 m
2416 1006 l
2416 999 m
2416 999 l
2415 960 m
2417 960 l
2413 935 m
2419 935 l
2416 921 m
2416 921 l
2415 901 m
2417 901 l
2416 891 m
2416 891 l
2416 854 m
2416 854 l
2415 831 m
2417 831 l
2415 804 m
2417 804 l
2416 765 m
2416 765 l
2415 730 m
2417 730 l
2414 678 m
2418 678 l
2414 643 m
2418 643 l
2412 585 m
2420 585 l
2412 538 m
2419 538 l
2411 487 m
2421 487 l
2411 440 m
2421 440 l
2411 383 m
2409 324 m
2411 274 m
2413 200 m
2411 140 m
2414 65 m
652 1070 m
652 1070 l
645 1022 m
659 1022 l
648 1014 m
656 1014 l
650 995 m
653 995 l
647 992 m
656 992 l
651 975 m
652 975 l
651 950 m
652 950 l
650 932 m
654 932 l
650 900 m
654 900 l
651 870 m
653 870 l
648 832 m
656 832 l
646 805 m
657 805 l
649 765 m
654 765 l
649 723 m
655 723 l
644 668 m
659 668 l
642 633 m
662 633 l
640 585 m
664 585 l
638 539 m
665 539 l
638 489 m
666 489 l
643 436 m
661 436 l
644 373 m
645 310 m
646 256 m
647 185 m
645 113 m
646 49 m
840 1098 m
878 1098 l
856 1088 m
862 1088 l
855 1029 m
863 1029 l
854 1013 m
865 1013 l
850 1011 m
869 1011 l
856 978 m
863 978 l
856 946 m
863 946 l
855 935 m
864 935 l
856 914 m
863 914 l
856 880 m
862 880 l
856 850 m
863 850 l
851 812 m
868 812 l
852 776 m
867 776 l
851 746 m
868 746 l
855 702 m
864 702 l
856 648 m
863 648 l
852 609 m
866 609 l
855 555 m
864 555 l
856 501 m
862 501 l
855 445 m
864 445 l
856 388 m
856 322 m
858 262 m
858 193 m
858 123 m
857 50 m
1034 1191 m
1100 1191 l
1055 1046 m
1079 1046 l
1066 1019 m
1067 1019 l
1067 1006 m
1067 1006 l
1065 987 m
1069 987 l
1066 980 m
1068 980 l
1067 946 m
1067 946 l
1066 934 m
1067 934 l
1065 898 m
1069 898 l
1064 876 m
1070 876 l
1065 847 m
1069 847 l
1062 817 m
1072 817 l
1064 773 m
1069 773 l
1063 736 m
1070 736 l
1064 693 m
1070 693 l
1064 652 m
1070 652 l
1065 595 m
1069 595 l
1064 548 m
1070 548 l
1065 497 m
1069 497 l
1065 441 m
1069 441 l
1066 379 m
1066 315 m
1066 247 m
1065 180 m
1065 112 m
1065 39 m
1262 1126 m
1287 1126 l
1274 1094 m
1275 1094 l
1274 1074 m
1274 1074 l
1265 1056 m
1284 1056 l
1272 1026 m
1277 1026 l
1273 1014 m
1276 1014 l
1274 997 m
1275 997 l
1274 975 m
1275 975 l
1274 925 m
1275 925 l
1273 912 m
1276 912 l
1272 877 m
1276 877 l
1273 851 m
1276 851 l
1274 803 m
1275 803 l
1273 751 m
1276 751 l
1272 714 m
1276 714 l
1273 666 m
1275 666 l
1272 615 m
1276 615 l
1273 561 m
1276 561 l
1272 513 m
1277 513 l
1273 459 m
1276 459 l
1273 394 m
1273 332 m
1273 270 m
1273 199 m
1272 128 m
1272 58 m
1640 1107 m
1739 1107 l
1678 1074 m
1701 1074 l
1683 1037 m
1696 1037 l
1689 1023 m
1690 1023 l
1688 1010 m
1691 1010 l
1689 990 m
1690 990 l
1689 970 m
1690 970 l
1686 944 m
1693 944 l
1688 928 m
1691 928 l
1689 893 m
1691 893 l
1688 849 m
1691 849 l
1686 813 m
1693 813 l
1686 786 m
1693 786 l
1687 743 m
1692 743 l
1687 698 m
1692 698 l
1686 654 m
1693 654 l
1687 608 m
1692 608 l
1687 554 m
1692 554 l
1688 502 m
1691 502 l
1688 446 m
1692 446 l
1688 384 m
1688 325 m
1688 254 m
1688 189 m
1688 118 m
1688 42 m
1876 1181 m
1918 1181 l
1894 1059 m
1900 1059 l
1897 1023 m
1897 1023 l
1897 1009 m
1897 1009 l
1897 983 m
1897 983 l
1897 973 m
1897 973 l
1896 958 m
1898 958 l
1897 933 m
1897 933 l
1895 908 m
1899 908 l
1896 876 m
1898 876 l
1895 849 m
1899 849 l
1896 811 m
1898 811 l
1896 779 m
1899 779 l
1895 728 m
1899 728 l
1894 690 m
1900 690 l
1896 643 m
1898 643 l
1896 592 m
1899 592 l
1895 540 m
1899 540 l
1895 482 m
1899 482 l
1895 433 m
1899 433 l
1895 372 m
1896 304 m
1895 245 m
1896 176 m
1895 106 m
1895 36 m
2100 1131 m
2109 1131 l
2100 1078 m
2109 1078 l
2104 1064 m
2105 1064 l
2105 1039 m
2105 1039 l
2105 991 m
2105 991 l
2104 974 m
2105 974 l
2104 957 m
2105 957 l
2104 942 m
2106 942 l
2104 913 m
2105 913 l
2102 884 m
2107 884 l
2104 854 m
2105 854 l
2104 814 m
2106 814 l
2103 780 m
2106 780 l
2103 732 m
2106 732 l
2103 690 m
2106 690 l
2104 641 m
2105 641 l
2103 589 m
2107 589 l
2103 544 m
2106 544 l
2103 497 m
2107 497 l
2103 437 m
2106 437 l
2103 370 m
2103 310 m
2103 245 m
2103 181 m
2102 98 m
2101 33 m
2312 1100 m
2312 1100 l
2311 1043 m
2314 1043 l
2312 1014 m
2312 1014 l
stroke
2312 1014 m
2312 1006 m
2312 1006 l
2312 989 m
2312 989 l
2312 969 m
2312 969 l
2312 950 m
2313 950 l
2312 923 m
2313 923 l
2309 907 m
2315 907 l
2311 877 m
2313 877 l
2312 843 m
2313 843 l
2311 799 m
2314 799 l
2308 770 m
2316 770 l
2311 736 m
2313 736 l
2310 681 m
2314 681 l
2311 631 m
2314 631 l
2310 583 m
2314 583 l
2309 536 m
2315 536 l
2309 479 m
2315 479 l
2309 429 m
2315 429 l
2310 366 m
2310 300 m
2308 236 m
2306 170 m
2306 104 m
2304 33 m
stroke
548 1414 m
548 1414 l
548 1494 m
548 1494 l
548 1532 m
548 1532 l
548 1539 m
548 1539 l
548 1567 m
548 1567 l
548 1580 m
548 1580 l
548 1600 m
548 1600 l
548 1623 m
548 1623 l
548 1638 m
548 1638 l
548 1661 m
548 1661 l
548 1664 m
548 1664 l
548 1680 m
548 1680 l
548 1686 m
548 1686 l
548 1702 m
548 1702 l
548 1711 m
548 1711 l
548 1731 m
548 1731 l
548 1738 m
548 1738 l
548 1745 m
548 1745 l
548 1773 m
548 1773 l
548 1782 m
548 1782 l
548 1805 m
548 1805 l
548 1810 m
548 1810 l
548 1833 m
548 1833 l
548 1849 m
548 1849 l
548 1874 m
548 1874 l
548 1889 m
548 1889 l
548 1904 m
548 1904 l
548 1921 m
548 1921 l
548 1943 m
548 1943 l
548 1961 m
548 1961 l
548 1979 m
548 1979 l
548 2004 m
548 2004 l
548 2020 m
548 2020 l
756 1376 m
756 1376 l
756 1415 m
756 1415 l
756 1467 m
756 1467 l
756 1494 m
756 1494 l
755 1519 m
755 1519 l
756 1519 m
756 1519 l
756 1530 m
756 1530 l
755 1552 m
755 1552 l
756 1552 m
756 1552 l
756 1568 m
756 1568 l
756 1570 m
756 1570 l
756 1587 m
756 1587 l
756 1597 m
756 1597 l
756 1598 m
756 1598 l
756 1613 m
756 1613 l
755 1625 m
755 1625 l
756 1625 m
756 1625 l
756 1635 m
756 1635 l
756 1653 m
756 1653 l
756 1668 m
756 1668 l
755 1679 m
755 1679 l
756 1679 m
756 1679 l
756 1698 m
756 1698 l
756 1708 m
756 1708 l
756 1726 m
756 1726 l
756 1750 m
756 1750 l
756 1767 m
756 1767 l
756 1788 m
756 1788 l
756 1804 m
756 1804 l
756 1831 m
756 1831 l
756 1848 m
756 1848 l
756 1875 m
756 1875 l
756 1894 m
756 1894 l
756 1917 m
756 1917 l
756 1939 m
756 1939 l
756 1969 m
756 1969 l
756 1992 m
756 1992 l
756 2017 m
756 2017 l
956 1275 m
956 1275 l
970 1275 m
970 1275 l
963 1275 m
963 1275 l
962 1416 m
962 1416 l
964 1416 m
964 1416 l
962 1435 m
962 1435 l
964 1435 m
964 1435 l
963 1482 m
963 1482 l
963 1504 m
963 1504 l
962 1528 m
962 1528 l
964 1528 m
964 1528 l
963 1551 m
963 1551 l
963 1564 m
963 1564 l
963 1580 m
963 1580 l
963 1598 m
963 1598 l
963 1622 m
963 1622 l
963 1639 m
963 1639 l
963 1654 m
963 1654 l
963 1676 m
963 1676 l
964 1676 m
964 1676 l
963 1695 m
963 1695 l
963 1731 m
963 1731 l
963 1757 m
963 1757 l
963 1787 m
963 1787 l
963 1812 m
963 1812 l
963 1848 m
963 1848 l
963 1878 m
963 1878 l
963 1912 m
963 1912 l
963 1947 m
963 1947 l
963 1988 m
963 1988 l
963 2026 m
963 2026 l
1119 1277 m
1119 1277 l
1222 1277 m
1222 1277 l
1171 1277 m
1171 1277 l
1166 1374 m
1166 1374 l
1175 1374 m
1175 1374 l
1171 1471 m
1171 1471 l
1171 1489 m
1171 1489 l
1171 1500 m
1171 1500 l
1168 1511 m
1168 1511 l
1174 1511 m
1174 1511 l
1170 1517 m
1170 1517 l
1171 1517 m
1171 1517 l
1165 1550 m
1165 1550 l
1176 1550 m
1176 1550 l
1170 1570 m
1170 1570 l
1171 1570 m
1171 1570 l
1170 1586 m
1170 1586 l
1171 1586 m
1171 1586 l
1170 1617 m
1170 1617 l
1171 1617 m
1171 1617 l
1170 1625 m
1170 1625 l
1171 1625 m
1171 1625 l
1170 1650 m
1170 1650 l
1171 1650 m
1171 1650 l
1170 1675 m
1170 1675 l
1171 1675 m
1171 1675 l
1171 1712 m
1171 1712 l
1170 1730 m
1170 1730 l
1171 1730 m
1171 1730 l
1170 1759 m
1170 1759 l
1171 1759 m
1171 1759 l
1171 1792 m
1171 1792 l
1171 1837 m
1171 1837 l
1171 1868 m
1171 1868 l
1171 1901 m
1171 1901 l
1171 1941 m
1171 1941 l
1171 1987 m
1171 1987 l
1171 2022 m
1171 2022 l
1347 1310 m
1347 1310 l
1410 1310 m
1410 1310 l
1378 1310 m
1378 1310 l
1378 1407 m
1378 1407 l
1374 1481 m
1374 1481 l
1382 1481 m
1382 1481 l
1373 1539 m
1373 1539 l
1384 1539 m
1384 1539 l
1378 1578 m
1378 1578 l
1371 1589 m
1371 1589 l
1385 1589 m
1385 1589 l
1378 1594 m
1378 1594 l
1378 1621 m
1378 1621 l
1375 1627 m
1375 1627 l
1381 1627 m
1381 1627 l
1378 1645 m
1378 1645 l
1378 1683 m
1378 1683 l
1378 1704 m
1378 1704 l
1378 1718 m
1378 1718 l
1378 1742 m
1378 1742 l
1378 1783 m
1378 1783 l
1378 1804 m
1378 1804 l
1378 1840 m
1378 1840 l
1378 1864 m
1378 1864 l
1378 1894 m
1378 1894 l
1378 1939 m
1378 1939 l
1378 1977 m
1378 1977 l
1378 2016 m
1378 2016 l
1583 1329 m
1583 1329 l
1589 1329 m
1589 1329 l
1586 1329 m
1586 1329 l
1586 1410 m
1586 1410 l
1586 1518 m
1586 1518 l
1585 1527 m
1585 1527 l
1587 1527 m
1587 1527 l
1585 1556 m
1585 1556 l
1587 1556 m
1587 1556 l
1586 1593 m
1586 1593 l
1586 1603 m
1586 1603 l
1586 1626 m
1586 1626 l
1586 1642 m
1586 1642 l
1586 1656 m
1586 1656 l
1586 1669 m
1586 1669 l
1586 1692 m
1586 1692 l
1586 1712 m
1586 1712 l
1586 1726 m
1586 1726 l
1586 1752 m
1586 1752 l
1586 1765 m
1586 1765 l
1586 1803 m
1586 1803 l
1586 1824 m
1586 1824 l
1586 1851 m
1586 1851 l
1586 1887 m
1586 1887 l
1586 1915 m
1586 1915 l
1586 1947 m
1586 1947 l
1586 1979 m
1586 1979 l
1586 2007 m
1586 2007 l
1777 1283 m
1777 1283 l
1810 1283 m
1810 1283 l
1793 1283 m
1793 1283 l
1793 1405 m
1793 1405 l
1793 1470 m
1793 1470 l
1794 1470 m
1794 1470 l
1793 1491 m
1793 1491 l
1794 1491 m
1794 1491 l
1793 1509 m
1793 1509 l
1794 1509 m
1794 1509 l
1792 1520 m
1792 1520 l
1794 1520 m
1794 1520 l
1793 1547 m
1793 1547 l
1794 1547 m
1794 1547 l
1793 1551 m
1793 1551 l
1793 1577 m
1793 1577 l
1793 1584 m
1793 1584 l
1793 1603 m
1793 1603 l
1793 1633 m
1793 1633 l
1794 1633 m
1794 1633 l
1793 1649 m
1793 1649 l
1793 1667 m
1793 1667 l
1794 1667 m
1794 1667 l
1793 1687 m
1793 1687 l
1793 1716 m
1793 1716 l
1793 1736 m
1793 1736 l
1794 1736 m
1794 1736 l
1793 1768 m
1793 1768 l
1793 1794 m
1793 1794 l
1793 1829 m
1793 1829 l
1793 1856 m
1793 1856 l
1793 1901 m
1793 1901 l
1793 1928 m
1793 1928 l
1793 1962 m
1793 1962 l
1793 1996 m
1793 1996 l
1959 1296 m
1959 1296 l
2043 1296 m
2043 1296 l
1992 1296 m
1992 1296 l
2010 1296 m
2010 1296 l
1986 1381 m
1986 1381 l
2015 1381 m
2015 1381 l
2000 1381 m
2000 1381 l
2001 1381 m
2001 1381 l
2001 1475 m
2001 1475 l
1993 1491 m
1993 1491 l
2009 1491 m
2009 1491 l
2001 1525 m
2001 1525 l
1999 1527 m
1999 1527 l
2003 1527 m
2003 1527 l
1996 1545 m
1996 1545 l
2005 1545 m
2005 1545 l
2001 1565 m
2001 1565 l
2000 1576 m
2000 1576 l
2001 1576 m
2001 1576 l
2000 1577 m
2000 1577 l
2001 1577 m
2001 1577 l
2001 1585 m
2001 1585 l
2001 1597 m
2001 1597 l
1999 1613 m
1999 1613 l
2003 1613 m
2003 1613 l
2001 1620 m
2001 1620 l
2001 1634 m
2001 1634 l
2000 1651 m
2000 1651 l
2001 1651 m
2001 1651 l
2001 1662 m
2001 1662 l
2001 1673 m
2001 1673 l
2000 1684 m
2000 1684 l
2001 1684 m
2001 1684 l
2001 1706 m
2001 1706 l
2000 1712 m
2000 1712 l
2001 1712 m
2001 1712 l
2001 1735 m
2001 1735 l
2000 1749 m
2000 1749 l
2001 1749 m
2001 1749 l
2001 1765 m
2001 1765 l
2001 1784 m
2001 1784 l
2001 1799 m
2001 1799 l
2001 1823 m
2001 1823 l
2001 1841 m
2001 1841 l
2001 1857 m
2001 1857 l
2001 1875 m
2001 1875 l
2001 1903 m
2001 1903 l
2001 1919 m
2001 1919 l
2001 1940 m
2001 1940 l
2001 1962 m
2001 1962 l
2001 1981 m
2001 1981 l
2001 2004 m
2001 2004 l
2204 1423 m
2204 1423 l
2213 1423 m
2213 1423 l
2206 1449 m
2206 1449 l
2211 1449 m
2211 1449 l
2185 1463 m
2185 1463 l
2232 1463 m
2232 1463 l
2208 1501 m
2208 1501 l
2209 1501 m
2209 1501 l
2207 1524 m
2207 1524 l
2210 1524 m
2210 1524 l
2208 1528 m
2208 1528 l
2209 1528 m
2209 1528 l
2205 1547 m
2205 1547 l
2212 1547 m
2212 1547 l
2207 1560 m
2207 1560 l
2210 1560 m
2210 1560 l
2205 1568 m
2205 1568 l
2212 1568 m
2212 1568 l
2200 1586 m
2200 1586 l
2217 1586 m
2217 1586 l
2207 1591 m
2207 1591 l
2210 1591 m
2210 1591 l
2207 1604 m
2207 1604 l
2210 1604 m
2210 1604 l
2207 1613 m
2207 1613 l
2210 1613 m
2210 1613 l
2208 1642 m
2208 1642 l
2209 1642 m
2209 1642 l
2207 1651 m
2207 1651 l
2210 1651 m
2210 1651 l
2202 1656 m
2202 1656 l
2215 1656 m
2215 1656 l
2207 1673 m
2207 1673 l
2210 1673 m
2210 1673 l
2207 1692 m
2207 1692 l
2210 1692 m
2210 1692 l
2207 1700 m
2207 1700 l
2210 1700 m
2210 1700 l
2208 1723 m
2208 1723 l
2209 1723 m
2209 1723 l
2208 1735 m
2208 1735 l
2209 1735 m
2209 1735 l
2208 1756 m
2208 1756 l
2209 1756 m
2209 1756 l
2208 1770 m
2208 1770 l
2209 1770 m
2209 1770 l
2208 1801 m
2208 1801 l
2209 1801 m
2209 1801 l
2208 1816 m
2208 1816 l
2209 1816 m
2209 1816 l
2208 1833 m
2208 1833 l
2209 1833 m
2209 1833 l
2208 1858 m
2208 1858 l
2209 1858 m
2209 1858 l
2208 1880 m
2208 1880 l
2209 1880 m
2209 1880 l
2208 1904 m
2208 1904 l
2209 1904 m
2209 1904 l
2208 1923 m
2208 1923 l
2209 1923 m
2209 1923 l
2208 1952 m
2208 1952 l
2208 1974 m
2208 1974 l
2208 2000 m
2208 2000 l
2208 2026 m
2208 2026 l
2401 1459 m
2401 1459 l
2431 1459 m
2431 1459 l
2414 1490 m
2414 1490 l
2418 1490 m
2418 1490 l
2416 1527 m
2416 1527 l
2415 1561 m
2415 1561 l
2417 1561 m
2417 1561 l
2412 1578 m
2412 1578 l
2420 1578 m
2420 1578 l
2397 1599 m
2397 1599 l
2435 1599 m
2435 1599 l
2406 1610 m
2406 1610 l
2426 1610 m
2426 1610 l
2415 1639 m
2415 1639 l
2417 1639 m
2417 1639 l
2416 1650 m
2416 1650 l
2409 1657 m
2409 1657 l
2423 1657 m
2423 1657 l
2415 1672 m
2415 1672 l
2417 1672 m
2417 1672 l
2415 1691 m
2415 1691 l
2417 1691 m
2417 1691 l
2416 1704 m
2416 1704 l
2415 1712 m
2415 1712 l
2417 1712 m
2417 1712 l
2413 1728 m
2413 1728 l
2419 1728 m
2419 1728 l
2415 1747 m
2415 1747 l
2417 1747 m
2417 1747 l
2411 1754 m
2411 1754 l
2421 1754 m
2421 1754 l
2415 1771 m
2415 1771 l
2417 1771 m
2417 1771 l
2416 1794 m
2416 1794 l
2415 1810 m
2415 1810 l
2416 1810 m
2416 1810 l
2416 1821 m
2416 1821 l
2416 1846 m
2416 1846 l
2416 1869 m
2416 1869 l
2416 1890 m
2416 1890 l
2416 1911 m
2416 1911 l
2416 1936 m
2416 1936 l
2416 1956 m
2416 1956 l
2416 1978 m
2416 1978 l
2416 2000 m
2416 2000 l
2416 2025 m
2416 2025 l
652 1404 m
652 1404 l
652 1435 m
652 1435 l
651 1456 m
651 1456 l
652 1456 m
652 1456 l
652 1503 m
652 1503 l
652 1527 m
652 1527 l
652 1545 m
652 1545 l
652 1550 m
stroke
652 1550 m
652 1550 l
652 1560 m
652 1560 l
652 1569 m
652 1569 l
652 1572 m
652 1572 l
652 1588 m
652 1588 l
652 1603 m
652 1603 l
652 1611 m
652 1611 l
652 1620 m
652 1620 l
652 1630 m
652 1630 l
652 1645 m
652 1645 l
652 1654 m
652 1654 l
652 1663 m
652 1663 l
652 1684 m
652 1684 l
652 1700 m
652 1700 l
652 1708 m
652 1708 l
652 1725 m
652 1725 l
652 1740 m
652 1740 l
652 1758 m
652 1758 l
652 1776 m
652 1776 l
652 1795 m
652 1795 l
652 1811 m
652 1811 l
652 1829 m
652 1829 l
652 1852 m
652 1852 l
652 1874 m
652 1874 l
652 1892 m
652 1892 l
652 1914 m
652 1914 l
652 1933 m
652 1933 l
652 1957 m
652 1957 l
652 1979 m
652 1979 l
652 2002 m
652 2002 l
652 2024 m
652 2024 l
859 1325 m
859 1325 l
860 1325 m
860 1325 l
859 1325 m
859 1325 l
859 1405 m
859 1405 l
859 1486 m
859 1486 l
860 1486 m
860 1486 l
859 1491 m
859 1491 l
859 1508 m
859 1508 l
860 1508 m
860 1508 l
859 1516 m
859 1516 l
860 1516 m
860 1516 l
859 1542 m
859 1542 l
859 1565 m
859 1565 l
859 1568 m
859 1568 l
859 1578 m
859 1578 l
859 1589 m
859 1589 l
859 1597 m
859 1597 l
859 1618 m
859 1618 l
859 1629 m
859 1629 l
859 1640 m
859 1640 l
859 1652 m
859 1652 l
860 1652 m
860 1652 l
859 1677 m
859 1677 l
859 1685 m
859 1685 l
860 1685 m
860 1685 l
859 1700 m
859 1700 l
859 1726 m
859 1726 l
859 1739 m
859 1739 l
859 1759 m
859 1759 l
859 1783 m
859 1783 l
859 1797 m
859 1797 l
859 1816 m
859 1816 l
859 1839 m
859 1839 l
859 1865 m
859 1865 l
859 1885 m
859 1885 l
859 1907 m
859 1907 l
859 1928 m
859 1928 l
859 1957 m
859 1957 l
859 1984 m
859 1984 l
859 2008 m
859 2008 l
1039 1265 m
1039 1265 l
1095 1265 m
1095 1265 l
1067 1265 m
1067 1265 l
1066 1365 m
1066 1365 l
1068 1365 m
1068 1365 l
1067 1456 m
1067 1456 l
1066 1488 m
1066 1488 l
1068 1488 m
1068 1488 l
1067 1501 m
1067 1501 l
1067 1521 m
1067 1521 l
1066 1541 m
1066 1541 l
1068 1541 m
1068 1541 l
1067 1575 m
1067 1575 l
1066 1589 m
1066 1589 l
1068 1589 m
1068 1589 l
1065 1596 m
1065 1596 l
1068 1596 m
1068 1596 l
1066 1619 m
1066 1619 l
1067 1619 m
1067 1619 l
1067 1641 m
1067 1641 l
1067 1664 m
1067 1664 l
1067 1687 m
1067 1687 l
1067 1715 m
1067 1715 l
1067 1744 m
1067 1744 l
1067 1777 m
1067 1777 l
1067 1812 m
1067 1812 l
1067 1846 m
1067 1846 l
1067 1884 m
1067 1884 l
1067 1924 m
1067 1924 l
1067 1965 m
1067 1965 l
1067 2004 m
1067 2004 l
1222 1299 m
1222 1299 l
1327 1299 m
1327 1299 l
1274 1299 m
1274 1299 l
1272 1399 m
1272 1399 l
1276 1399 m
1276 1399 l
1274 1440 m
1274 1440 l
1274 1465 m
1274 1465 l
1274 1484 m
1274 1484 l
1275 1484 m
1275 1484 l
1273 1507 m
1273 1507 l
1276 1507 m
1276 1507 l
1274 1532 m
1274 1532 l
1273 1551 m
1273 1551 l
1275 1551 m
1275 1551 l
1274 1561 m
1274 1561 l
1275 1561 m
1275 1561 l
1268 1573 m
1268 1573 l
1280 1573 m
1280 1573 l
1274 1596 m
1274 1596 l
1275 1596 m
1275 1596 l
1273 1617 m
1273 1617 l
1276 1617 m
1276 1617 l
1273 1635 m
1273 1635 l
1276 1635 m
1276 1635 l
1274 1656 m
1274 1656 l
1275 1656 m
1275 1656 l
1274 1683 m
1274 1683 l
1275 1683 m
1275 1683 l
1274 1708 m
1274 1708 l
1275 1708 m
1275 1708 l
1274 1736 m
1274 1736 l
1275 1736 m
1275 1736 l
1274 1767 m
1274 1767 l
1275 1767 m
1275 1767 l
1274 1792 m
1274 1792 l
1275 1792 m
1275 1792 l
1274 1825 m
1274 1825 l
1275 1825 m
1275 1825 l
1274 1857 m
1274 1857 l
1275 1857 m
1275 1857 l
1274 1894 m
1274 1894 l
1274 1936 m
1274 1936 l
1274 1981 m
1274 1981 l
1274 2014 m
1274 2014 l
1683 1314 m
1683 1314 l
1696 1314 m
1696 1314 l
1690 1314 m
1690 1314 l
1689 1409 m
1689 1409 l
1690 1409 m
1690 1409 l
1689 1445 m
1689 1445 l
1690 1445 m
1690 1445 l
1689 1489 m
1689 1489 l
1690 1489 m
1690 1489 l
1690 1498 m
1690 1498 l
1689 1533 m
1689 1533 l
1690 1533 m
1690 1533 l
1690 1542 m
1690 1542 l
1690 1566 m
1690 1566 l
1690 1579 m
1690 1579 l
1689 1594 m
1689 1594 l
1690 1594 m
1690 1594 l
1689 1601 m
1689 1601 l
1690 1601 m
1690 1601 l
1689 1617 m
1689 1617 l
1690 1617 m
1690 1617 l
1689 1647 m
1689 1647 l
1690 1647 m
1690 1647 l
1689 1659 m
1689 1659 l
1690 1659 m
1690 1659 l
1690 1684 m
1690 1684 l
1690 1709 m
1690 1709 l
1689 1737 m
1689 1737 l
1690 1737 m
1690 1737 l
1689 1760 m
1689 1760 l
1690 1760 m
1690 1760 l
1689 1787 m
1689 1787 l
1690 1787 m
1690 1787 l
1689 1819 m
1689 1819 l
1690 1819 m
1690 1819 l
1689 1846 m
1689 1846 l
1690 1846 m
1690 1846 l
1690 1872 m
1690 1872 l
1690 1905 m
1690 1905 l
1690 1941 m
1690 1941 l
1690 1977 m
1690 1977 l
1690 2017 m
1690 2017 l
1853 1274 m
1853 1274 l
1941 1274 m
1941 1274 l
1897 1274 m
1897 1274 l
1888 1382 m
1888 1382 l
1906 1382 m
1906 1382 l
1896 1482 m
1896 1482 l
1898 1482 m
1898 1482 l
1897 1489 m
1897 1489 l
1898 1489 m
1898 1489 l
1897 1510 m
1897 1510 l
1896 1533 m
1896 1533 l
1898 1533 m
1898 1533 l
1896 1534 m
1896 1534 l
1898 1534 m
1898 1534 l
1897 1540 m
1897 1540 l
1896 1557 m
1896 1557 l
1899 1557 m
1899 1557 l
1897 1570 m
1897 1570 l
1897 1590 m
1897 1590 l
1897 1621 m
1897 1621 l
1898 1621 m
1898 1621 l
1897 1640 m
1897 1640 l
1897 1667 m
1897 1667 l
1897 1688 m
1897 1688 l
1897 1720 m
1897 1720 l
1898 1720 m
1898 1720 l
1897 1738 m
1897 1738 l
1897 1777 m
1897 1777 l
1897 1802 m
1897 1802 l
1897 1843 m
1897 1843 l
1897 1874 m
1897 1874 l
1897 1902 m
1897 1902 l
1897 1940 m
1897 1940 l
1897 1980 m
1897 1980 l
1897 2019 m
1897 2019 l
2076 1346 m
2076 1346 l
2134 1346 m
2134 1346 l
2105 1346 m
2105 1346 l
2095 1430 m
2095 1430 l
2114 1430 m
2114 1430 l
2105 1468 m
2105 1468 l
2101 1479 m
2101 1479 l
2108 1479 m
2108 1479 l
2103 1516 m
2103 1516 l
2106 1516 m
2106 1516 l
2104 1531 m
2104 1531 l
2105 1531 m
2105 1531 l
2104 1548 m
2104 1548 l
2105 1548 m
2105 1548 l
2098 1555 m
2098 1555 l
2111 1555 m
2111 1555 l
2093 1577 m
2093 1577 l
2116 1577 m
2116 1577 l
2104 1582 m
2104 1582 l
2106 1582 m
2106 1582 l
2105 1588 m
2105 1588 l
2104 1599 m
2104 1599 l
2106 1599 m
2106 1599 l
2104 1609 m
2104 1609 l
2105 1609 m
2105 1609 l
2104 1627 m
2104 1627 l
2105 1627 m
2105 1627 l
2104 1634 m
2104 1634 l
2105 1634 m
2105 1634 l
2101 1648 m
2101 1648 l
2108 1648 m
2108 1648 l
2104 1662 m
2104 1662 l
2105 1662 m
2105 1662 l
2102 1677 m
2102 1677 l
2107 1677 m
2107 1677 l
2104 1696 m
2104 1696 l
2105 1696 m
2105 1696 l
2104 1718 m
2104 1718 l
2105 1718 m
2105 1718 l
2104 1730 m
2104 1730 l
2106 1730 m
2106 1730 l
2104 1748 m
2104 1748 l
2105 1748 m
2105 1748 l
2104 1767 m
2104 1767 l
2105 1767 m
2105 1767 l
2104 1787 m
2104 1787 l
2105 1787 m
2105 1787 l
2104 1811 m
2104 1811 l
2105 1811 m
2105 1811 l
2104 1829 m
2104 1829 l
2105 1829 m
2105 1829 l
2104 1849 m
2104 1849 l
2105 1849 m
2105 1849 l
2105 1874 m
2105 1874 l
2105 1895 m
2105 1895 l
2105 1922 m
2105 1922 l
2105 1944 m
2105 1944 l
2105 1970 m
2105 1970 l
2105 1991 m
2105 1991 l
2105 2020 m
2105 2020 l
2304 1452 m
2304 1452 l
2321 1452 m
2321 1452 l
2312 1469 m
2312 1469 l
2305 1481 m
2305 1481 l
2319 1481 m
2319 1481 l
2308 1492 m
2308 1492 l
2317 1492 m
2317 1492 l
2312 1530 m
2312 1530 l
2312 1539 m
2312 1539 l
2312 1546 m
2312 1546 l
2312 1559 m
2312 1559 l
2312 1574 m
2312 1574 l
2313 1574 m
2313 1574 l
2312 1578 m
2312 1578 l
2302 1591 m
2302 1591 l
2323 1591 m
2323 1591 l
2312 1598 m
2312 1598 l
2313 1598 m
2313 1598 l
2297 1610 m
2297 1610 l
2327 1610 m
2327 1610 l
2312 1628 m
2312 1628 l
2311 1643 m
2311 1643 l
2313 1643 m
2313 1643 l
2310 1646 m
2310 1646 l
2314 1646 m
2314 1646 l
2311 1669 m
2311 1669 l
2314 1669 m
2314 1669 l
2308 1682 m
2308 1682 l
2316 1682 m
2316 1682 l
2305 1693 m
2305 1693 l
2319 1693 m
2319 1693 l
2308 1704 m
2308 1704 l
2316 1704 m
2316 1704 l
2310 1721 m
2310 1721 l
2314 1721 m
2314 1721 l
2311 1738 m
2311 1738 l
2314 1738 m
2314 1738 l
2311 1752 m
2311 1752 l
2313 1752 m
2313 1752 l
2312 1770 m
2312 1770 l
2313 1770 m
2313 1770 l
2312 1791 m
2312 1791 l
2313 1791 m
2313 1791 l
2311 1805 m
2311 1805 l
2313 1805 m
2313 1805 l
2312 1830 m
2312 1830 l
2312 1853 m
2312 1853 l
2312 1873 m
2312 1873 l
2312 1892 m
2312 1892 l
2312 1918 m
2312 1918 l
2312 1944 m
2312 1944 l
2312 1968 m
2312 1968 l
2312 1991 m
2312 1991 l
2312 2017 m
2312 2017 l
547 1110 m
547 1110 l
550 1110 m
550 1110 l
532 1024 m
532 1024 l
564 1024 m
564 1024 l
548 956 m
548 956 l
548 952 m
548 952 l
547 939 m
547 939 l
549 939 m
549 939 l
548 920 m
548 920 l
546 900 m
546 900 l
550 900 m
550 900 l
546 875 m
546 875 l
550 875 m
550 875 l
547 857 m
547 857 l
549 857 m
549 857 l
547 832 m
547 832 l
549 832 m
549 832 l
546 786 m
546 786 l
550 786 m
550 786 l
546 764 m
546 764 l
550 764 m
550 764 l
542 728 m
542 728 l
554 728 m
554 728 l
544 674 m
544 674 l
552 674 m
552 674 l
544 639 m
544 639 l
552 639 m
552 639 l
527 590 m
527 590 l
569 590 m
569 590 l
536 549 m
536 549 l
560 549 m
560 549 l
540 507 m
540 507 l
556 507 m
556 507 l
539 442 m
539 442 l
557 442 m
557 442 l
743 1096 m
743 1096 l
768 1096 m
768 1096 l
752 1064 m
752 1064 l
759 1064 m
759 1064 l
750 1044 m
750 1044 l
761 1044 m
761 1044 l
756 1032 m
756 1032 l
754 1008 m
754 1008 l
757 1008 m
757 1008 l
750 1001 m
750 1001 l
762 1001 m
762 1001 l
755 986 m
755 986 l
756 986 m
756 986 l
754 953 m
754 953 l
757 953 m
757 953 l
755 928 m
755 928 l
756 928 m
756 928 l
754 906 m
754 906 l
757 906 m
757 906 l
753 878 m
753 878 l
758 878 m
758 878 l
751 837 m
751 837 l
760 837 m
760 837 l
752 804 m
752 804 l
759 804 m
759 804 l
747 760 m
747 760 l
764 760 m
764 760 l
748 726 m
748 726 l
763 726 m
763 726 l
stroke
763 726 m
735 685 m
735 685 l
776 685 m
776 685 l
744 644 m
744 644 l
767 644 m
767 644 l
746 593 m
746 593 l
765 593 m
765 593 l
749 542 m
749 542 l
762 542 m
762 542 l
751 488 m
751 488 l
760 488 m
760 488 l
751 429 m
751 429 l
760 429 m
760 429 l
907 1145 m
907 1145 l
1020 1145 m
1020 1145 l
963 1092 m
963 1092 l
960 1047 m
960 1047 l
966 1047 m
966 1047 l
962 1033 m
962 1033 l
965 1033 m
965 1033 l
963 998 m
963 998 l
963 988 m
963 988 l
963 970 m
963 970 l
963 951 m
963 951 l
961 931 m
961 931 l
965 931 m
965 931 l
962 909 m
962 909 l
964 909 m
964 909 l
958 873 m
958 873 l
969 873 m
969 873 l
957 842 m
957 842 l
969 842 m
969 842 l
961 810 m
961 810 l
965 810 m
965 810 l
960 765 m
960 765 l
966 765 m
966 765 l
959 734 m
959 734 l
967 734 m
967 734 l
960 684 m
960 684 l
966 684 m
966 684 l
960 640 m
960 640 l
967 640 m
967 640 l
960 586 m
960 586 l
967 586 m
967 586 l
960 542 m
960 542 l
966 542 m
966 542 l
961 490 m
961 490 l
965 490 m
965 490 l
960 427 m
960 427 l
966 427 m
966 427 l
1163 1117 m
1163 1117 l
1178 1117 m
1178 1117 l
1171 1094 m
1171 1094 l
1168 1080 m
1168 1080 l
1174 1080 m
1174 1080 l
1170 1041 m
1170 1041 l
1172 1041 m
1172 1041 l
1170 1033 m
1170 1033 l
1171 1033 m
1171 1033 l
1170 1018 m
1170 1018 l
1171 1018 m
1171 1018 l
1170 997 m
1170 997 l
1172 997 m
1172 997 l
1167 965 m
1167 965 l
1175 965 m
1175 965 l
1170 951 m
1170 951 l
1172 951 m
1172 951 l
1170 922 m
1170 922 l
1171 922 m
1171 922 l
1168 894 m
1168 894 l
1173 894 m
1173 894 l
1169 864 m
1169 864 l
1172 864 m
1172 864 l
1169 828 m
1169 828 l
1172 828 m
1172 828 l
1168 788 m
1168 788 l
1174 788 m
1174 788 l
1167 747 m
1167 747 l
1174 747 m
1174 747 l
1168 699 m
1168 699 l
1173 699 m
1173 699 l
1167 664 m
1167 664 l
1174 664 m
1174 664 l
1170 607 m
1170 607 l
1172 607 m
1172 607 l
1169 560 m
1169 560 l
1172 560 m
1172 560 l
1169 488 m
1169 488 l
1172 488 m
1172 488 l
1169 440 m
1169 440 l
1173 440 m
1173 440 l
1344 1158 m
1344 1158 l
1413 1158 m
1413 1158 l
1378 1014 m
1378 1014 l
1379 1014 m
1379 1014 l
1373 1002 m
1373 1002 l
1383 1002 m
1383 1002 l
1378 960 m
1378 960 l
1379 960 m
1379 960 l
1378 934 m
1378 934 l
1378 920 m
1378 920 l
1378 897 m
1378 897 l
1379 897 m
1379 897 l
1378 872 m
1378 872 l
1379 872 m
1379 872 l
1378 841 m
1378 841 l
1376 807 m
1376 807 l
1380 807 m
1380 807 l
1378 777 m
1378 777 l
1379 777 m
1379 777 l
1378 735 m
1378 735 l
1379 735 m
1379 735 l
1377 682 m
1377 682 l
1379 682 m
1379 682 l
1376 648 m
1376 648 l
1380 648 m
1380 648 l
1377 609 m
1377 609 l
1380 609 m
1380 609 l
1376 553 m
1376 553 l
1380 553 m
1380 553 l
1375 508 m
1375 508 l
1381 508 m
1381 508 l
1376 458 m
1376 458 l
1381 458 m
1381 458 l
1519 1116 m
1519 1116 l
1652 1116 m
1652 1116 l
1584 1057 m
1584 1057 l
1587 1057 m
1587 1057 l
1584 998 m
1584 998 l
1587 998 m
1587 998 l
1585 971 m
1585 971 l
1586 971 m
1586 971 l
1583 961 m
1583 961 l
1588 961 m
1588 961 l
1585 944 m
1585 944 l
1587 944 m
1587 944 l
1580 918 m
1580 918 l
1591 918 m
1591 918 l
1584 886 m
1584 886 l
1587 886 m
1587 886 l
1586 863 m
1586 863 l
1578 830 m
1578 830 l
1593 830 m
1593 830 l
1584 794 m
1584 794 l
1588 794 m
1588 794 l
1584 759 m
1584 759 l
1587 759 m
1587 759 l
1582 731 m
1582 731 l
1589 731 m
1589 731 l
1583 695 m
1583 695 l
1589 695 m
1589 695 l
1582 641 m
1582 641 l
1589 641 m
1589 641 l
1581 610 m
1581 610 l
1591 610 m
1591 610 l
1584 558 m
1584 558 l
1588 558 m
1588 558 l
1583 503 m
1583 503 l
1588 503 m
1588 503 l
1582 456 m
1582 456 l
1590 456 m
1590 456 l
1732 1167 m
1732 1167 l
1855 1167 m
1855 1167 l
1792 1107 m
1792 1107 l
1795 1107 m
1795 1107 l
1790 1053 m
1790 1053 l
1797 1053 m
1797 1053 l
1793 1035 m
1793 1035 l
1794 1035 m
1794 1035 l
1793 1015 m
1793 1015 l
1793 992 m
1793 992 l
1794 992 m
1794 992 l
1793 982 m
1793 982 l
1794 982 m
1794 982 l
1792 965 m
1792 965 l
1795 965 m
1795 965 l
1793 943 m
1793 943 l
1794 943 m
1794 943 l
1792 904 m
1792 904 l
1795 904 m
1795 904 l
1793 871 m
1793 871 l
1794 871 m
1794 871 l
1791 844 m
1791 844 l
1796 844 m
1796 844 l
1789 813 m
1789 813 l
1798 813 m
1798 813 l
1791 776 m
1791 776 l
1796 776 m
1796 776 l
1791 744 m
1791 744 l
1796 744 m
1796 744 l
1792 698 m
1792 698 l
1795 698 m
1795 698 l
1792 654 m
1792 654 l
1795 654 m
1795 654 l
1792 587 m
1792 587 l
1794 587 m
1794 587 l
1791 542 m
1791 542 l
1795 542 m
1795 542 l
1791 487 m
1791 487 l
1795 487 m
1795 487 l
1792 429 m
1792 429 l
1795 429 m
1795 429 l
2001 1095 m
2001 1095 l
2001 1053 m
2001 1053 l
1999 1039 m
1999 1039 l
2002 1039 m
2002 1039 l
2000 1027 m
2000 1027 l
2002 1027 m
2002 1027 l
2001 1004 m
2001 1004 l
2001 977 m
2001 977 l
2000 963 m
2000 963 l
2001 963 m
2001 963 l
1999 938 m
1999 938 l
2003 938 m
2003 938 l
2000 909 m
2000 909 l
2002 909 m
2002 909 l
1999 882 m
1999 882 l
2002 882 m
2002 882 l
1999 853 m
1999 853 l
2003 853 m
2003 853 l
1999 811 m
1999 811 l
2003 811 m
2003 811 l
2000 778 m
2000 778 l
2002 778 m
2002 778 l
1999 736 m
1999 736 l
2003 736 m
2003 736 l
1999 692 m
1999 692 l
2002 692 m
2002 692 l
1999 649 m
1999 649 l
2002 649 m
2002 649 l
2000 595 m
2000 595 l
2002 595 m
2002 595 l
2000 539 m
2000 539 l
2002 539 m
2002 539 l
1999 477 m
1999 477 l
2003 477 m
2003 477 l
1999 425 m
1999 425 l
2003 425 m
2003 425 l
2203 1164 m
2203 1164 l
2214 1164 m
2214 1164 l
2207 1040 m
2207 1040 l
2210 1040 m
2210 1040 l
2208 1011 m
2208 1011 l
2209 1011 m
2209 1011 l
2208 999 m
2208 999 l
2208 993 m
2208 993 l
2209 993 m
2209 993 l
2206 984 m
2206 984 l
2211 984 m
2211 984 l
2207 964 m
2207 964 l
2210 964 m
2210 964 l
2207 943 m
2207 943 l
2209 943 m
2209 943 l
2208 917 m
2208 917 l
2209 917 m
2209 917 l
2207 900 m
2207 900 l
2210 900 m
2210 900 l
2207 860 m
2207 860 l
2210 860 m
2210 860 l
2207 833 m
2207 833 l
2209 833 m
2209 833 l
2208 789 m
2208 789 l
2209 789 m
2209 789 l
2207 749 m
2207 749 l
2210 749 m
2210 749 l
2208 708 m
2208 708 l
2209 708 m
2209 708 l
2207 667 m
2207 667 l
2210 667 m
2210 667 l
2207 617 m
2207 617 l
2210 617 m
2210 617 l
2206 569 m
2206 569 l
2211 569 m
2211 569 l
2206 518 m
2206 518 l
2211 518 m
2211 518 l
2207 470 m
2207 470 l
2210 470 m
2210 470 l
2416 1006 m
2416 1006 l
2416 999 m
2416 999 l
2415 960 m
2415 960 l
2417 960 m
2417 960 l
2413 935 m
2413 935 l
2419 935 m
2419 935 l
2416 921 m
2416 921 l
2415 901 m
2415 901 l
2417 901 m
2417 901 l
2416 891 m
2416 891 l
2416 854 m
2416 854 l
2415 831 m
2415 831 l
2417 831 m
2417 831 l
2415 804 m
2415 804 l
2417 804 m
2417 804 l
2416 765 m
2416 765 l
2415 730 m
2415 730 l
2417 730 m
2417 730 l
2414 678 m
2414 678 l
2418 678 m
2418 678 l
2414 643 m
2414 643 l
2418 643 m
2418 643 l
2412 585 m
2412 585 l
2420 585 m
2420 585 l
2412 538 m
2412 538 l
2419 538 m
2419 538 l
2411 487 m
2411 487 l
2421 487 m
2421 487 l
2411 440 m
2411 440 l
2421 440 m
2421 440 l
652 1070 m
652 1070 l
645 1022 m
645 1022 l
659 1022 m
659 1022 l
648 1014 m
648 1014 l
656 1014 m
656 1014 l
650 995 m
650 995 l
653 995 m
653 995 l
647 992 m
647 992 l
656 992 m
656 992 l
651 975 m
651 975 l
652 975 m
652 975 l
651 950 m
651 950 l
652 950 m
652 950 l
650 932 m
650 932 l
654 932 m
654 932 l
650 900 m
650 900 l
654 900 m
654 900 l
651 870 m
651 870 l
653 870 m
653 870 l
648 832 m
648 832 l
656 832 m
656 832 l
646 805 m
646 805 l
657 805 m
657 805 l
649 765 m
649 765 l
654 765 m
654 765 l
649 723 m
649 723 l
655 723 m
655 723 l
644 668 m
644 668 l
659 668 m
659 668 l
642 633 m
642 633 l
662 633 m
662 633 l
640 585 m
640 585 l
664 585 m
664 585 l
638 539 m
638 539 l
665 539 m
665 539 l
638 489 m
638 489 l
666 489 m
666 489 l
643 436 m
643 436 l
661 436 m
661 436 l
840 1098 m
840 1098 l
878 1098 m
878 1098 l
856 1088 m
856 1088 l
862 1088 m
862 1088 l
855 1029 m
855 1029 l
863 1029 m
863 1029 l
854 1013 m
854 1013 l
865 1013 m
865 1013 l
850 1011 m
850 1011 l
869 1011 m
869 1011 l
856 978 m
856 978 l
863 978 m
863 978 l
856 946 m
856 946 l
863 946 m
863 946 l
855 935 m
855 935 l
864 935 m
864 935 l
856 914 m
856 914 l
863 914 m
863 914 l
856 880 m
856 880 l
862 880 m
862 880 l
856 850 m
856 850 l
863 850 m
863 850 l
851 812 m
851 812 l
868 812 m
868 812 l
852 776 m
852 776 l
867 776 m
867 776 l
851 746 m
851 746 l
868 746 m
868 746 l
855 702 m
855 702 l
864 702 m
864 702 l
856 648 m
856 648 l
863 648 m
863 648 l
852 609 m
852 609 l
866 609 m
866 609 l
855 555 m
855 555 l
864 555 m
864 555 l
856 501 m
856 501 l
862 501 m
862 501 l
855 445 m
855 445 l
864 445 m
864 445 l
1034 1191 m
1034 1191 l
1100 1191 m
1100 1191 l
1055 1046 m
1055 1046 l
1079 1046 m
1079 1046 l
1066 1019 m
1066 1019 l
1067 1019 m
1067 1019 l
1067 1006 m
1067 1006 l
1065 987 m
1065 987 l
1069 987 m
1069 987 l
1066 980 m
1066 980 l
1068 980 m
1068 980 l
1067 946 m
1067 946 l
1066 934 m
1066 934 l
1067 934 m
1067 934 l
1065 898 m
1065 898 l
1069 898 m
stroke
1069 898 m
1069 898 l
1064 876 m
1064 876 l
1070 876 m
1070 876 l
1065 847 m
1065 847 l
1069 847 m
1069 847 l
1062 817 m
1062 817 l
1072 817 m
1072 817 l
1064 773 m
1064 773 l
1069 773 m
1069 773 l
1063 736 m
1063 736 l
1070 736 m
1070 736 l
1064 693 m
1064 693 l
1070 693 m
1070 693 l
1064 652 m
1064 652 l
1070 652 m
1070 652 l
1065 595 m
1065 595 l
1069 595 m
1069 595 l
1064 548 m
1064 548 l
1070 548 m
1070 548 l
1065 497 m
1065 497 l
1069 497 m
1069 497 l
1065 441 m
1065 441 l
1069 441 m
1069 441 l
1262 1126 m
1262 1126 l
1287 1126 m
1287 1126 l
1274 1094 m
1274 1094 l
1275 1094 m
1275 1094 l
1274 1074 m
1274 1074 l
1265 1056 m
1265 1056 l
1284 1056 m
1284 1056 l
1272 1026 m
1272 1026 l
1277 1026 m
1277 1026 l
1273 1014 m
1273 1014 l
1276 1014 m
1276 1014 l
1274 997 m
1274 997 l
1275 997 m
1275 997 l
1274 975 m
1274 975 l
1275 975 m
1275 975 l
1274 925 m
1274 925 l
1275 925 m
1275 925 l
1273 912 m
1273 912 l
1276 912 m
1276 912 l
1272 877 m
1272 877 l
1276 877 m
1276 877 l
1273 851 m
1273 851 l
1276 851 m
1276 851 l
1274 803 m
1274 803 l
1275 803 m
1275 803 l
1273 751 m
1273 751 l
1276 751 m
1276 751 l
1272 714 m
1272 714 l
1276 714 m
1276 714 l
1273 666 m
1273 666 l
1275 666 m
1275 666 l
1272 615 m
1272 615 l
1276 615 m
1276 615 l
1273 561 m
1273 561 l
1276 561 m
1276 561 l
1272 513 m
1272 513 l
1277 513 m
1277 513 l
1273 459 m
1273 459 l
1276 459 m
1276 459 l
1640 1107 m
1640 1107 l
1739 1107 m
1739 1107 l
1678 1074 m
1678 1074 l
1701 1074 m
1701 1074 l
1683 1037 m
1683 1037 l
1696 1037 m
1696 1037 l
1689 1023 m
1689 1023 l
1690 1023 m
1690 1023 l
1688 1010 m
1688 1010 l
1691 1010 m
1691 1010 l
1689 990 m
1689 990 l
1690 990 m
1690 990 l
1689 970 m
1689 970 l
1690 970 m
1690 970 l
1686 944 m
1686 944 l
1693 944 m
1693 944 l
1688 928 m
1688 928 l
1691 928 m
1691 928 l
1689 893 m
1689 893 l
1691 893 m
1691 893 l
1688 849 m
1688 849 l
1691 849 m
1691 849 l
1686 813 m
1686 813 l
1693 813 m
1693 813 l
1686 786 m
1686 786 l
1693 786 m
1693 786 l
1687 743 m
1687 743 l
1692 743 m
1692 743 l
1687 698 m
1687 698 l
1692 698 m
1692 698 l
1686 654 m
1686 654 l
1693 654 m
1693 654 l
1687 608 m
1687 608 l
1692 608 m
1692 608 l
1687 554 m
1687 554 l
1692 554 m
1692 554 l
1688 502 m
1688 502 l
1691 502 m
1691 502 l
1688 446 m
1688 446 l
1692 446 m
1692 446 l
1876 1181 m
1876 1181 l
1918 1181 m
1918 1181 l
1894 1059 m
1894 1059 l
1900 1059 m
1900 1059 l
1897 1023 m
1897 1023 l
1897 1009 m
1897 1009 l
1897 983 m
1897 983 l
1897 973 m
1897 973 l
1896 958 m
1896 958 l
1898 958 m
1898 958 l
1897 933 m
1897 933 l
1895 908 m
1895 908 l
1899 908 m
1899 908 l
1896 876 m
1896 876 l
1898 876 m
1898 876 l
1895 849 m
1895 849 l
1899 849 m
1899 849 l
1896 811 m
1896 811 l
1898 811 m
1898 811 l
1896 779 m
1896 779 l
1899 779 m
1899 779 l
1895 728 m
1895 728 l
1899 728 m
1899 728 l
1894 690 m
1894 690 l
1900 690 m
1900 690 l
1896 643 m
1896 643 l
1898 643 m
1898 643 l
1896 592 m
1896 592 l
1899 592 m
1899 592 l
1895 540 m
1895 540 l
1899 540 m
1899 540 l
1895 482 m
1895 482 l
1899 482 m
1899 482 l
1895 433 m
1895 433 l
1899 433 m
1899 433 l
2100 1131 m
2100 1131 l
2109 1131 m
2109 1131 l
2100 1078 m
2100 1078 l
2109 1078 m
2109 1078 l
2104 1064 m
2104 1064 l
2105 1064 m
2105 1064 l
2105 1039 m
2105 1039 l
2105 991 m
2105 991 l
2104 974 m
2104 974 l
2105 974 m
2105 974 l
2104 957 m
2104 957 l
2105 957 m
2105 957 l
2104 942 m
2104 942 l
2106 942 m
2106 942 l
2104 913 m
2104 913 l
2105 913 m
2105 913 l
2102 884 m
2102 884 l
2107 884 m
2107 884 l
2104 854 m
2104 854 l
2105 854 m
2105 854 l
2104 814 m
2104 814 l
2106 814 m
2106 814 l
2103 780 m
2103 780 l
2106 780 m
2106 780 l
2103 732 m
2103 732 l
2106 732 m
2106 732 l
2103 690 m
2103 690 l
2106 690 m
2106 690 l
2104 641 m
2104 641 l
2105 641 m
2105 641 l
2103 589 m
2103 589 l
2107 589 m
2107 589 l
2103 544 m
2103 544 l
2106 544 m
2106 544 l
2103 497 m
2103 497 l
2107 497 m
2107 497 l
2103 437 m
2103 437 l
2106 437 m
2106 437 l
2312 1100 m
2312 1100 l
2311 1043 m
2311 1043 l
2314 1043 m
2314 1043 l
2312 1014 m
2312 1014 l
2312 1006 m
2312 1006 l
2312 989 m
2312 989 l
2312 969 m
2312 969 l
2312 950 m
2312 950 l
2313 950 m
2313 950 l
2312 923 m
2312 923 l
2313 923 m
2313 923 l
2309 907 m
2309 907 l
2315 907 m
2315 907 l
2311 877 m
2311 877 l
2313 877 m
2313 877 l
2312 843 m
2312 843 l
2313 843 m
2313 843 l
2311 799 m
2311 799 l
2314 799 m
2314 799 l
2308 770 m
2308 770 l
2316 770 m
2316 770 l
2311 736 m
2311 736 l
2313 736 m
2313 736 l
2310 681 m
2310 681 l
2314 681 m
2314 681 l
2311 631 m
2311 631 l
2314 631 m
2314 631 l
2310 583 m
2310 583 l
2314 583 m
2314 583 l
2309 536 m
2309 536 l
2315 536 m
2315 536 l
2309 479 m
2309 479 l
2315 479 m
2315 479 l
2309 429 m
2309 429 l
2315 429 m
2315 429 l
stroke
[4 8] 0 setdash
442 1223 m
2519 1223 l
stroke
[] 0 setdash
/Helvetica findfont
54 scalefont
 setfont
2429 2257 m
gsave
2429 2257 translate
0 rotate
0 -18  m
(Fig. 4  Tsunetsugu et al.) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
282 1847 m
gsave
282 1847 translate
0 rotate
0 -28  m
/Symbol findfont
84 scalefont
 setfont
(w) show
grestore
newpath
/Symbol findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
